Negative differential response in chemical reactions

Reaction currents in chemical networks usually increase when increasing their driving affinities. But far from equilibrium the opposite can also happen. We find that such negative differential response (NDR) occurs in reaction schemes of major biological relevance, namely, substrate inhibition and autocatalysis. We do so by deriving the full counting statistics of two minimal representative models using large deviation methods. We argue that NDR implies the existence of optimal affinities that maximize the robustness against environmental and intrinsic noise at intermediate values of dissipation. An analogous behavior is found in dissipative self-assembly, for which we identify the optimal working conditions set by NDR.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[width=0.36\textwidth,xmin=10,xmax=28, xlabel=$\mathcal{A}$, ymin=-1, ymax=20, ylabel= {$[\mu$M s$^{-1}]$},
 xlabel near ticks, ylabel near ticks,ylabel shift = -4 pt] 
 \addplot[color=brown!40,name path=A] coordinates {(19.5993354403, -5) (19.5993354403, 40)};
\addplot[color=brown!40,name path=B] coordinates {(19.9358076769, -5) (19.9358076769, 40)};
 \addplot[brown!40] fill between[of=A and B];
\addplot[domain=0:30,samples=300,color=skyblue2, no markers,style={thick}] {(26*7.69231*exp(x)*10^(-8))*(46+7.69231*exp(x)*10^(-8)+(1/400)*(7.69231*exp(x)*10^(-8))^2)^(-1)};%\addplot[color=skyblue2, no markers,style={thick}] coordinates{
\addplot[color=webgreen, no markers,style={thick},dashed] coordinates{
(0.*10^-8,0.0002949)(0.1000000,0.0003025)(0.2000000,0.0003108)(0.3000000,0.0003196)(0.4000000,0.0003291)(0.5000000,0.0003394)(0.6000000,0.0003503)(0.7000000,0.0003620)(0.8000000,0.0003745)(0.9000000,0.0003878)(1.0000000,0.0004021)(1.1000000,0.0004172)(1.2000000,0.0004334)(1.3000000,0.0004506)(1.4000000,0.0004688)(1.5000000,0.0004882)(1.6000000,0.0005087)(1.7000000,0.0005305)(1.8000000,0.0005536)(1.9000000,0.0005781)(2.0000000,0.0006039)(2.1000000,0.0006313)(2.2000000,0.0006602)(2.3000000,0.0006907)(2.4000000,0.0007230)(2.5000000,0.0007571)(2.6000000,0.0007930)(2.7000000,0.0008309)(2.8000000,0.0008709)(2.9000000,0.0009130)(3.0000000,0.0009575)(3.1000000,0.0010043)(3.2000000,0.0010536)(3.3000000,0.0011056)(3.4000000,0.0011603)(3.5000000,0.0012179)(3.60000000,0.0012785)(3.7000000,0.0013424)(3.8000000,0.0014096)(3.9000000,0.0014803)(4.00000000,0.0015547)(4.1000000,0.0016331)(4.2000000,0.0017155)(4.3000000,0.0018021)(4.4000000,0.0018933)(4.5000000,0.0019893)(4.6000000,0.0020902)(4.70000000,0.0021963)(4.8000000,0.0023079)(4.9000000,0.0024253)(5.0000000,0.0025487)(5.1000000,0.0026786)(5.2000000,0.0028151)(5.3000000,0.0029586)(5.4000000,0.0031096)(5.5000000,0.0032683)(5.6000000,0.0034352)(5.7000000,0.0036107)(5.8000000,0.0037952)(5.9000000,0.0039893)(6.0000000,0.0041932)(6.1000000,0.0044077)(6.2000000,0.0046332)(6.3000000,0.0048703)(6.4000000,0.0051196)(6.5000000,0.0053816)(6.6000000,0.0056571)(6.7000000,0.0059468)(6.80000000,0.0062513)(6.9000000,0.0065715)(7.0000000,0.0069081)(7.1000000,0.0072619)(7.2000000,0.0076340)(7.3000000,0.0080251)(7.4000000,0.0084363)(7.5000000,0.0088685)(7.6000000,0.0093230)(7.7000000,0.0098008)(7.8000000,0.0103030)(7.9000000,0.0108311)(8.0000000,0.0113862)(8.1000000,0.0119698)(8.2000000,0.0125833)(8.3000000,0.0132283)(8.4000000,0.0139063)(8.5000000,0.0146191)(8.6000000,0.0153685)(8.70000000,0.0161563)(8.8000000,0.0169845)(8.9000000,0.0178552)(9.0000000,0.0187705)(9.1000000,0.0197327)(9.2000000,0.0207443)(9.3000000,0.0218077)(9.4000000,0.0229257)(9.5000000,0.0241010)(9.6000000,0.0253365)(9.7000000,0.0266354)(9.8000000,0.0280008)(9.9000000,0.0294363)(10.0000000,0.0309453)(10.1000000,0.0325317)(10.2000000,0.0341994)(10.3000000,0.0359526)(10.4000000,0.0377957)(10.50000000,0.0397332)(10.6000000,0.0417700)(10.7000000,0.0439112)(10.8000000,0.0461622)(10.9000000,0.0485285)(11.0000000,0.0510160)(11.1000000,0.0536310)(11.2000000,0.0563800)(11.3000000,0.0592698)(11.4000000,0.0623077)(11.5000000,0.0655011)(11.60000000,0.0688581)(11.7000000,0.0723870)(11.8000000,0.0760967)(11.9000000,0.0799962)(12.0000000,0.0840953)(12.1000000,0.0884043)(12.2000000,0.0929337)(12.3000000,0.0976949)(12.4000000,0.1026995)(12.5000000,0.1079601)(12.6000000,0.1134896)(12.7000000,0.1193017)(12.8000000,0.1254108)(12.9000000,0.1318318)(13.0000000,0.1385805)(13.1000000,0.1456736)(13.2000000,0.1531284)(13.3000000,0.1609632)(13.4000000,0.1691971)(13.5000000,0.1778500)(13.6000000,0.1869431)(13.7000000,0.1964983)(13.8000000,0.2065386)(13.9000000,0.2170881)(14.0000000,0.2281721)(14.1000000,0.2398169)(14.2000000,0.2520500)(14.30000000,0.2649004)(14.4000000,0.2783978)(14.5000000,0.2925738)(14.6000000,0.3074609)(14.7000000,0.3230930)(14.8000000,0.3395054)(14.90000000,0.3567348)(15.0000000,0.3748191)(15.1000000,0.3937977)(15.2000000,0.4137112)(15.3000000,0.4346015)(15.4000000,0.4565116)(15.5000000,0.4794859)(15.6000000,0.5035694)(15.70000000,0.5288085)(15.8000000,0.5552499)(15.9000000,0.5829410)(16.0000000,0.6119295)(16.1000000,0.6422632)(16.2000000,0.6739892)(16.3000000,0.7071543)(16.4000000,0.7418037)(16.5000000,0.7779813)(16.6000000,0.8157283)(16.7000000,0.8550830)(16.8000000,0.8960801)(16.9000000,0.9387497)(17.0000000,0.9831161)(17.1000000,1.0291976)(17.2000000,1.07700470)(17.3000000,1.1265396)(17.4000000,1.1777948)(17.5000000,1.2307523)(17.6000000,1.2853828)(17.7000000,1.3416446)(17.8000000,1.3994836)(17.9000000,1.4588328)(18.0000000,1.5196133)(18.1000000,1.5817347)(18.2000000,1.6450979)(18.3000000,1.7095975)(18.4000000,1.7751265)(18.5000000,1.8415819)(18.6000000,1.9088719)(18.7000000,1.9769253)(18.8000000,2.0457023)(18.9000000,2.1152062)(19.0000000,2.18549731)(19.1000000,2.2567066)(19.2000000,2.3290488)(19.3000000,2.4028333)(19.4000000,2.47847176)(19.5000000,2.5564786)(19.6000000,2.6374645)(19.7000000,2.7221182)(19.8000000,2.8111778)(19.9000000,2.9053884)(20.0000000,3.0054492)(20.10000000,3.1119520)(20.2000000,3.2253150)(20.30000000,3.3457181)(20.40000000,3.4730462)(20.5000000,3.6068449)(20.6000000,3.7462948)(20.7000000,3.8902049)(20.8000000,4.0370283)(20.9000000,4.1848962)(21.0000000,4.3316697)(21.1000000,4.4750055)(21.20000000,4.61243117)(21.3000000,4.7414271)(21.4000000,4.8595105)(21.5000000,4.9643192)(21.6000000,5.0536906)(21.7000000,5.1257337)(21.8000000,5.1788901)(21.90000000,5.2119836)(22.0000000,5.2242532)(22.1000000,5.2153717)(22.2000000,5.1854460)(22.3000000,5.1350025)(22.4000000,5.0649561)(22.50000000,4.9765671)(22.6000000,4.8713870)(22.7000000,4.75119742)(22.8000000,4.6179454)(22.9000000,4.4736779)(23.0000000,4.3204788)(23.1000000,4.1604113)(23.20000000,3.9954675)(23.3000000,3.8275257)(23.4000000,3.6583183)(23.5000000,3.4894074)(23.6000000,3.3221704)(23.7000000,3.1577932)(23.8000000,2.9972705)(23.9000000,2.84141179)(24.0000000,2.6908524)(24.1000000,2.5460667)(24.2000000,2.40738519)(24.30000000,2.2750108)(24.4000000,2.1490368)(24.5000000,2.0294639)(24.6000000,1.91621682)(24.70000000,1.8091589)(24.8000000,1.7081055)(24.9000000,1.61283745)(25.0000000,1.5231088)(25.1000000,1.4386590)(25.2000000,1.3592170)(25.3000000,1.2845095)(25.4000000,1.2142635)(25.5000000,1.1482168)(25.6000000,1.0861076)(25.7000000,1.0276902)(25.80000000,0.9727297)(25.9000000,0.9210028)(26.0000000,0.8722938)(26.1000000,0.8264118)(26.2000000,0.7831745)(26.3000000,0.7423988)(26.4000000,0.7039356)(26.5000000,0.6676279)(26.6000000,0.6333491)(26.7000000,0.6009539)(26.8000000,0.5703330)(26.9000000,0.5413801)(27.0000000,0.5139857)(27.1000000,0.4880665)(27.2000000,0.4635175)(27.3000000,0.4402544)(27.4000000,0.4182386)(27.5000000,0.3973648)(27.6000000,0.3775769)(27.7000000,0.3587706)(27.8000000,0.3409426)(27.9000000,0.3240837)(28.0000000,0.3080377)(28.1000000,0.2928550)(28.2000000,0.2783888)(28.30000000,0.2647100)(28.4000000,0.2516448)(28.5000000,0.2393376)(28.60000000,0.2274110)(28.7000000,0.2163411)(28.8000000,0.2057745)(28.9000000,0.1956471)(29.0000000,0.1859001)(29.1000000,0.1771092)(29.20000000,0.1686779)(29.3000000,0.1602454)(29.4000000,0.1523638)(29.5000000,0.1446728)(29.6000000,0.1382457)(29.70000000,0.1317224)(29.8000000,0.1251864)(29.9000000,0.1190169)(30.0000000,0.1122991)
};
%\addplot[domain=0:30, samples=100,style={thick},dashed] {(26*0.000000056*exp(x))*(46+0.000000056*exp(x))^(-1)};
 \end{axis}
\begin{axis}[anchor=south west, xshift=0.1cm, yshift=2.2cm,width=0.18\textwidth, xmin=0, xmax=30, ylabel=$$, xlabel=$\mathcal{A}$, style={font=\scriptsize}, ytick={0}, ylabel near ticks, yticklabel pos=right, xlabel near ticks,  ylabel shift = -8pt,ylabel style={rotate=-90}]
\addplot[color=black, no markers,style={thick}] coordinates{(0.*10^-8,4.*10^-7)(0.1000000,5.*10^-7)(0.2000000,5.*10^-7)(0.3000000,6.*10^-7)(0.4000000,6.*10^-7)(0.5000000,7.*10^-7)(0.6000000,8.*10^-7)(0.7000000,9.*10^-7)(0.8000000,1.*10^-6)(0.9000000,1.1*10^-6)(1.0000000,1.2*10^-6)(1.1000000,1.3*10^-6)(1.2000000,1.4*10^-6)(1.3000000,1.6*10^-6)(1.4000000,1.8*10^-6)(1.5000000,1.9*10^-6)(1.6000000,2.2*10^-6)(1.7000000,2.4*10^-6)(1.8000000,2.6*10^-6)(1.9000000,2.9*10^-6)(2.0000000,3.2*10^-6)(2.1000000,3.6*10^-6)(2.2000000,3.9*10^-6)(2.3000000,4.3*10^-6)(2.4000000,4.8*10^-6)(2.5000000,5.3*10^-6)(2.6000000,5.9*10^-6)(2.7000000,6.5*10^-6)(2.8000000,7.1*10^-6)(2.9000000,7.9*10^-6)(3.0000000,8.7*10^-6)(3.1000000,9.7*10^-6)(3.2000000,0.0000107)(3.3000000,0.0000118)(3.4000000,0.0000130)(3.5000000,0.0000144)(3.60000000,0.0000159)(3.7000000,0.0000176)(3.8000000,0.0000194)(3.9000000,0.0000215)(4.00000000,0.0000237)(4.1000000,0.0000262)(4.2000000,0.0000290)(4.3000000,0.0000320)(4.4000000,0.0000354)(4.5000000,0.0000391)(4.6000000,0.0000433)(4.70000000,0.0000478)(4.8000000,0.0000528)(4.9000000,0.0000584)(5.0000000,0.0000645)(5.1000000,0.0000713)(5.2000000,0.0000788)(5.3000000,0.0000871)(5.4000000,0.0000963)(5.5000000,0.0001064)(5.6000000,0.0001176)(5.7000000,0.0001299)(5.8000000,0.0001436)(5.9000000,0.0001587)(6.0000000,0.0001754)(6.1000000,0.0001939)(6.2000000,0.0002142)(6.3000000,0.0002368)(6.4000000,0.0002617)(6.5000000,0.0002892)(6.6000000,0.0003196)(6.7000000,0.0003532)(6.80000000,0.0003904)(6.9000000,0.0004314)(7.0000000,0.0004768)(7.1000000,0.0005270)(7.2000000,0.0005824)(7.3000000,0.0006436)(7.4000000,0.0007113)(7.5000000,0.0007861)(7.6000000,0.0008688)(7.7000000,0.0009602)(7.8000000,0.0010611)(7.9000000,0.0011727)(8.0000000,0.0012961)(8.1000000,0.0014324)(8.2000000,0.0015830)(8.3000000,0.0017495)(8.4000000,0.0019335)(8.5000000,0.0021369)(8.6000000,0.0023616)(8.70000000,0.0026100)(8.8000000,0.0028845)(8.9000000,0.0031878)(9.0000000,0.0035231)(9.1000000,0.0038936)(9.2000000,0.0043030)(9.3000000,0.0047556)(9.4000000,0.0052557)(9.5000000,0.0058084)(9.6000000,0.0064193)(9.7000000,0.0070944)(9.8000000,0.0078404)(9.9000000,0.0086650)(10.0000000,0.0095762)(10.1000000,0.0105833)(10.2000000,0.0116962)(10.3000000,0.0129262)(10.4000000,0.0142855)(10.50000000,0.0157878)(10.6000000,0.0174480)(10.7000000,0.0192827)(10.8000000,0.0213103)(10.9000000,0.0235512)(11.0000000,0.0260276)(11.1000000,0.0287643)(11.2000000,0.0317887)(11.3000000,0.0351311)(11.4000000,0.0388247)(11.5000000,0.0429066)(11.60000000,0.0474175)(11.7000000,0.0524024)(11.8000000,0.0579112)(11.9000000,0.0639988)(12.0000000,0.0707259)(12.1000000,0.0781598)(12.2000000,0.0863744)(12.3000000,0.0954518)(12.4000000,0.1054824)(12.5000000,0.1165662)(12.6000000,0.1288134)(12.7000000,0.1423460)(12.8000000,0.1572985)(12.9000000,0.1738196)(13.0000000,0.1920733)(13.1000000,0.2122408)(13.2000000,0.2345221)(13.3000000,0.2591377)(13.4000000,0.2863314)(13.5000000,0.3163717)(13.6000000,0.3495552)(13.7000000,0.3862088)(13.8000000,0.4266931)(13.9000000,0.4714057)(14.0000000,0.5207847)(14.1000000,0.5753130)(14.2000000,0.6355225)(14.30000000,0.7019988)(14.4000000,0.7753866)(14.5000000,0.8563952)(14.6000000,0.9458047)(14.7000000,1.0444724)(14.8000000,1.1533404)(14.90000000,1.2734424)(15.0000000,1.4059129)(15.1000000,1.5519951)(15.2000000,1.7130504)(15.3000000,1.8905685)(15.4000000,2.0861770)(15.5000000,2.30165234)(15.6000000,2.5389308)(15.70000000,2.8001193)(15.8000000,3.0875063)(15.9000000,3.4035730)(16.0000000,3.7510030)(16.1000000,4.1326920)(16.2000000,4.5517553)(16.3000000,5.0115336)(16.4000000,5.5155962)(16.5000000,6.0677404)(16.6000000,6.6719862)(16.7000000,7.33256528)(16.8000000,8.05390264)(16.9000000,8.8405890)(17.0000000,9.6973425)(17.1000000,10.6289572)(17.2000000,11.6402363)(17.3000000,12.73590690)(17.4000000,13.9205139)(17.5000000,15.1982906)(17.6000000,16.5730022)(17.7000000,18.04776053)(17.8000000,19.6248071)(17.9000000,21.3052637)(18.0000000,23.08884932)(18.1000000,24.97356584)(18.2000000,26.9553539)(18.3000000,29.0277263)(18.4000000,31.1813863)(18.5000000,33.4038444)(18.6000000,35.6790489)(18.7000000,37.98705137)(18.8000000,40.3037314)(18.9000000,42.6006091)(19.0000000,44.8447762)(19.1000000,46.9989779)(19.2000000,49.0218762)(19.3000000,50.8685214)(19.4000000,52.4910531)(19.5000000,53.8396382)(19.6000000,54.86364391)(19.7000000,55.5130241)(19.8000000,55.7398825)(19.9000000,55.5001570)(20.0000000,54.7553550)(20.10000000,53.4742576)(20.2000000,51.6345041)(20.30000000,49.2239707)(20.40000000,46.24186122)(20.5000000,42.6994457)(20.6000000,38.6204000)(20.7000000,34.0407212)(20.8000000,29.0082192)(20.9000000,23.5816038)(21.0000000,17.82920585)(21.1000000,11.8273841)(21.20000000,5.6586792)(21.3000000,-0.5902222)(21.4000000,-6.8306446)(21.5000000,-12.9741384)(21.6000000,-18.9346845)(21.7000000,-24.6308266)(21.8000000,-29.98766371)(21.90000000,-34.9386416)(22.0000000,-39.42707905)(22.1000000,-43.4073724)(22.2000000,-46.8458306)(22.3000000,-49.7211054)(22.4000000,-52.0241995)(22.50000000,-53.7580554)(22.6000000,-54.9367563)(22.7000000,-55.5843835)(22.8000000,-55.7336003)(22.9000000,-55.4240428)(23.0000000,-54.7006031)(23.1000000,-53.6117035)(23.20000000,-52.2076200)(23.3000000,-50.53894907)(23.4000000,-48.6552611)(23.5000000,-46.60396126)(23.6000000,-44.4293849)(23.7000000,-42.1721692)(23.8000000,-39.8687899)(23.9000000,-37.5513127)(24.0000000,-35.2474080)(24.1000000,-32.9804287)(24.2000000,-30.7695468)(24.30000000,-28.63010417)(24.4000000,-26.5739102)(24.5000000,-24.60990007)(24.6000000,-22.74388823)(24.70000000,-20.9796628)(24.8000000,-19.3186236)(24.9000000,-17.76093473)(25.0000000,-16.3049637)(25.1000000,-14.9489557)(25.2000000,-13.6893830)(25.3000000,-12.5212532)(25.4000000,-11.44238696)(25.5000000,-10.4464611)(25.6000000,-9.5293093)(25.7000000,-8.6856834)(25.80000000,-7.9111881)(25.9000000,-7.2020946)(26.0000000,-6.5501449)(26.1000000,-5.9583490)(26.2000000,-5.4161061)(26.3000000,-4.9171175)(26.4000000,-4.4738892)(26.5000000,-4.0594778)(26.6000000,-3.68034115)(26.7000000,-3.3379406)(26.8000000,-3.0335937)(26.9000000,-2.7597352)(27.0000000,-2.4995625)(27.1000000,-2.25650673)(27.2000000,-2.0502455)(27.3000000,-1.8655381)(27.4000000,-1.6840830)(27.5000000,-1.4647598)(27.6000000,-1.4134350)(27.7000000,-1.29773660)(27.8000000,-1.0680604)(27.9000000,-1.0722261)(28.0000000,-0.8207370)%(28.1000000,-0.5896161)
%(28.2000000,-0.7952180)(28.30000000,-0.6940645)(28.4000000,-0.7601584)(28.5000000,-0.8102647)(28.60000000,-0.5801274)(28.7000000,-0.5209292)(28.8000000,-0.9651357)(28.9000000,-0.7692558)(29.0000000,-1.4255052)(29.1000000,-1.1882796)(29.20000000,-1.3451349)(29.3000000,-0.6309928)(29.4000000,-0.4542011)(29.5000000,-0.3791499)
(29.6000000,-0.2713469)%(29.70000000,-0.2713469)(29.8000000,-0.2713469)(29.9000000,-0.2713469)(30.0000000,-0.2713469)
};
\addplot[color=black, no markers,dotted] coordinates{(-2,0)(32,0)};
\addplot[color=red, no markers,style={thick},dotted] coordinates{
 (0.*10^-8,0.*10^-16)(0.1000000,0.*10^-12)(0.2000000,0.*10^-11)(0.3000000,0.*10^-11)(0.4000000,0.*10^-12)(0.5000000,0.*10^-12)(0.6000000,0.*10^-11)(0.7000000,0.*10^-11)(0.8000000,0.*10^-12)(0.9000000,0.*10^-12)(1.0000000,0.*10^-13)(1.1000000,0.*10^-12)(1.2000000,0.*10^-13)(1.3000000,0.*10^-12)(1.4000000,0.*10^-11)(1.5000000,0.*10^-12)(1.6000000,0.*10^-12)(1.7000000,0.*10^-12)(1.8000000,0.*10^-11)(1.9000000,0.*10^-11)(2.0000000,0.*10^-11)(2.1000000,0.*10^-12)(2.2000000,0.*10^-12)(2.3000000,0.*10^-12)(2.4000000,0.*10^-11)(2.5000000,0.*10^-11)(2.6000000,0.*10^-11)(2.7000000,0.*10^-12)(2.8000000,0.*10^-12)(2.9000000,0.*10^-11)(3.0000000,0.*10^-12)(3.1000000,0.*10^-11)(3.2000000,0.*10^-11)(3.3000000,0.*10^-12)(3.4000000,0.*10^-12)(3.5000000,0.*10^-11)(3.60000000,0.*10^-11)(3.7000000,0.*10^-12)(3.8000000,0.*10^-12)(3.9000000,0.*10^-11)(4.00000000,0.*10^-11)(4.1000000,0.*10^-11)(4.2000000,0.*10^-11)(4.3000000,0.*10^-12)(4.4000000,0.*10^-11)(4.5000000,0.*10^-11)(4.6000000,0.*10^-12)(4.70000000,0.*10^-11)(4.8000000,0.*10^-11)(4.9000000,0.*10^-12)(5.0000000,0.*10^-12)(5.1000000,0.*10^-13)(5.2000000,0.*10^-12)(5.3000000,0.*10^-11)(5.4000000,0.*10^-11)(5.5000000,0.*10^-12)(5.6000000,0.*10^-12)(5.7000000,0.*10^-12)(5.8000000,0.*10^-12)(5.9000000,0.*10^-11)(6.0000000,0.*10^-11)(6.1000000,0.*10^-11)(6.2000000,0.*10^-12)(6.3000000,0.*10^-12)(6.4000000,0.*10^-11)(6.5000000,0.*10^-11)(6.6000000,0.*10^-11)(6.7000000,0.*10^-11)(6.80000000,0.*10^-11)(6.9000000,0.*10^-11)(7.0000000,0.*10^-10)(7.1000000,0.*10^-11)(7.2000000,0.*10^-10)(7.3000000,0.*10^-10)(7.4000000,0.*10^-10)(7.5000000,0.*10^-10)(7.6000000,0.*10^-10)(7.7000000,0.*10^-10)(7.8000000,0.*10^-10)(7.9000000,0.*10^-10)(8.0000000,0.*10^-10)(8.1000000,0.*10^-10)(8.2000000,0.*10^-10)(8.3000000,0.*10^-9)(8.4000000,0.*10^-9)(8.5000000,0.*10^-9)(8.6000000,0.*10^-9)(8.70000000,0.*10^-9)(8.8000000,0.*10^-9)(8.9000000,0.*10^-9)(9.0000000,0.*10^-9)(9.1000000,0.*10^-9)(9.2000000,0.*10^-9)(9.3000000,0.*10^-9)(9.4000000,0.*10^-8)(9.5000000,0.*10^-8)(9.6000000,0.*10^-8)(9.7000000,0.*10^-8)(9.8000000,0.*10^-8)(9.9000000,0.*10^-8)(10.0000000,0.*10^-8)(10.1000000,0.*10^-8)(10.2000000,0.*10^-8)(10.3000000,0.*10^-8)(10.4000000,0.*10^-8)(10.50000000,0.*10^-8)(10.6000000,1.*10^-7)(10.7000000,1.*10^-7)(10.8000000,2.*10^-7)(10.9000000,2.*10^-7)(11.0000000,3.*10^-7)(11.1000000,3.*10^-7)(11.2000000,4.*10^-7)(11.3000000,5.*10^-7)(11.4000000,6.*10^-7)(11.5000000,7.*10^-7)(11.60000000,8.*10^-7)(11.7000000,1.0*10^-6)(11.8000000,1.3*10^-6)(11.9000000,1.5*10^-6)(12.0000000,1.9*10^-6)(12.1000000,2.3*10^-6)(12.2000000,2.8*10^-6)(12.3000000,3.4*10^-6)(12.4000000,4.2*10^-6)(12.5000000,5.1*10^-6)(12.6000000,6.2*10^-6)(12.7000000,7.6*10^-6)(12.8000000,9.3*10^-6)(12.9000000,0.0000113)(13.0000000,0.0000138)(13.1000000,0.0000169)(13.2000000,0.0000206)(13.3000000,0.0000252)(13.4000000,0.0000307)(13.5000000,0.0000375)(13.6000000,0.0000458)(13.7000000,0.0000559)(13.8000000,0.0000683)(13.9000000,0.0000833)(14.0000000,0.0001017)(14.1000000,0.0001241)(14.2000000,0.0001515)(14.30000000,0.0001848)(14.4000000,0.0002255)(14.5000000,0.0002751)(14.6000000,0.0003356)(14.7000000,0.0004093)(14.8000000,0.0004990)(14.90000000,0.0006084)(15.0000000,0.0007416)(15.1000000,0.0009038)(15.2000000,0.0011012)(15.3000000,0.0013413)(15.4000000,0.0016334)(15.5000000,0.0019883)(15.6000000,0.0024196)(15.70000000,0.0029433)(15.8000000,0.0035788)(15.9000000,0.0043494)(16.0000000,0.0052831)(16.1000000,0.0064136)(16.2000000,0.0077810)(16.3000000,0.0094331)(16.4000000,0.0114270)(16.5000000,0.0138303)(16.6000000,0.0167228)(16.7000000,0.0201986)(16.8000000,0.0243679)(16.9000000,0.0293591)(17.0000000,0.0353211)(17.1000000,0.0424251)(17.2000000,0.0508663)(17.3000000,0.0608656)(17.4000000,0.0726691)(17.5000000,0.0865479)(17.6000000,0.1027945)(17.7000000,0.1217172)(17.8000000,0.1436306)(17.9000000,0.1688411)(18.0000000,0.1976250)(18.1000000,0.2301997)(18.2000000,0.2666830)(18.3000000,0.3070402)(18.4000000,0.3510160)(18.5000000,0.3980488)(18.6000000,0.4471649)(18.7000000,0.4968518)(18.8000000,0.5449091)(18.9000000,0.5882798)(19.0000000,0.6228635)(19.1000000,0.6433186)(19.2000000,0.6428632)(19.3000000,0.6130897)(19.4000000,0.5438084)(19.5000000,0.4229467)(19.6000000,0.2365251)(19.7000000,-0.0312558)(19.8000000,-0.3977958)(19.9000000,-0.8817120)(20.0000000,-1.5022769)(20.10000000,-2.27866480)(20.2000000,-3.2290177)(20.30000000,-4.3693453)(20.40000000,-5.7123079)(20.5000000,-7.2659385)(20.6000000,-9.03238645)(20.7000000,-11.0067757)(20.8000000,-13.1762806)(20.9000000,-15.5195206)(21.0000000,-18.00636865)(21.1000000,-20.5982427)(21.20000000,-23.2489286)(21.3000000,-25.9059349)(21.4000000,-28.51233929)(21.5000000,-31.0090509)(21.6000000,-33.3373446)(21.7000000,-35.4415290)(21.8000000,-37.2715382)(21.90000000,-38.7852702)(22.0000000,-39.9505198)(22.1000000,-40.7463133)(22.2000000,-41.1636063)(22.3000000,-41.2052582)(22.4000000,-40.8853745)(22.50000000,-40.2280107)(22.6000000,-39.2654707)(22.7000000,-38.0362299)(22.8000000,-36.5828080)(22.9000000,-34.9496042)(23.0000000,-33.18100747)(23.1000000,-31.3195844)(23.20000000,-29.4048094)(23.3000000,-27.4720322)(23.4000000,-25.5519864)(23.5000000,-23.6704159)(23.6000000,-21.8479388)(23.7000000,-20.1006983)(23.8000000,-18.4403026)(23.9000000,-16.8743313)(24.0000000,-15.4076354)(24.1000000,-14.0416171)(24.2000000,-12.7757047)(24.30000000,-11.6079596)(24.4000000,-10.5346001)(24.5000000,-9.5508791)(24.6000000,-8.6523053)(24.70000000,-7.8328340)(24.8000000,-7.0875492)(24.9000000,-6.4105264)(25.0000000,-5.7967554)(25.1000000,-5.2392561)(25.2000000,-4.73641796)(25.3000000,-4.2789308)(25.4000000,-3.8668122)(25.5000000,-3.4934630)(25.6000000,-3.1573072)(25.7000000,-2.8525177)(25.80000000,-2.5785443)(25.9000000,-2.3289518)(26.0000000,-2.1052711)(26.1000000,-1.9028936)(26.2000000,-1.7190008)(26.3000000,-1.5525576)(26.4000000,-1.4006122)(26.5000000,-1.2657324)(26.6000000,-1.1454363)(26.7000000,-1.0344956)(26.8000000,-0.9330780)(26.9000000,-0.8542571)(27.0000000,-0.7634510)(27.1000000,-0.6898263)(27.2000000,-0.6315082)(27.3000000,-0.5609354)(27.4000000,-0.5068187)(27.5000000,-0.4672113)(27.6000000,-0.4179587)(27.7000000,-0.3993066)(27.8000000,-0.3551100)(27.9000000,-0.3058097)(28.0000000,-0.2789219)(28.1000000,-0.2667866)(28.2000000,-0.2338845)(28.30000000,-0.2490491)(28.4000000,-0.1778928)(28.5000000,-0.1823956)(28.60000000,-0.1793707)(28.7000000,-0.1544108)(28.8000000,-0.1088831)(28.9000000,-0.1111800)(29.0000000,-0.0740268)(29.1000000,-0.0644108)(29.20000000,-0.1290091)(29.3000000,-0.1307790)(29.4000000,-0.0205703)(29.5000000,-0.0709806)(29.6000000,-0.0967530)(29.70000000,-0.0715430)(29.8000000,-0.0801511)(29.9000000,-0.0473073)(30.0000000,-0.0688060)
};
\end{axis}
\node[] at (4.6,3.6) {a)};
%\node[] at (3,1.2) {$\mean{\bar J_1}$};
%  \node[] at (3.5,0.5) {$\sqrt{\textrm{Var} \bar J_1}$};
 \end{tikzpicture}
  \hspace{-0.3cm}
%%%%
%%%%%%%%%%%
%%%%%%%%%%%%3%%%%%%%%%%%%%%%%%
%%%%%%%%%%%
%%%%
\begin{tikzpicture}
\begin{axis}[width=0.36\textwidth,xmin=0,xmax=30, ymin=0, ymax=15,
xlabel=$\mathcal{A}$,
ylabel=$\textcolor{white}{o}$, 
xlabel near ticks, ylabel near ticks] 
 \addplot[color=brown!40,name path=A] coordinates {(19.5993354403, -2) (19.5993354403, 15)};
\addplot[color=brown!40,name path=B] coordinates {(19.9358076769, -2) (19.9358076769, 15)};
 \addplot[brown!40] fill between[of=A and B];
\addplot[color=skyblue2, no markers,style={thick}] coordinates{
(0.*10^-8,0.*10^-12)(0.1000000,0.0000151)(0.2000000,0.0000310)(0.3000000,0.0000476)(0.4000000,0.0000650)(0.5000000,0.0000831)(0.6000000,0.0001020)(0.7000000,0.0001218)(0.8000000,0.0001423)(0.9000000,0.0001636)(1.0000000,0.0001858)(1.1000000,0.0002088)(1.2000000,0.0002328)(1.3000000,0.0002576)(1.4000000,0.0002833)(1.5000000,0.0003101)(1.6000000,0.0003378)(1.7000000,0.0003666)(1.8000000,0.0003966)(1.9000000,0.0004277)(2.0000000,0.0004600)(2.1000000,0.0004936)(2.2000000,0.0005285)(2.3000000,0.0005649)(2.4000000,0.0006028)(2.5000000,0.0006422)(2.6000000,0.0006834)(2.7000000,0.0007263)(2.8000000,0.0007711)(2.9000000,0.0008178)(3.0000000,0.0008667)(3.1000000,0.0009177)(3.2000000,0.0009711)(3.3000000,0.0010269)(3.4000000,0.0010854)(3.5000000,0.0011465)(3.60000000,0.0012106)(3.7000000,0.0012776)(3.8000000,0.0013479)(3.9000000,0.0014216)(4.00000000,0.0014989)(4.1000000,0.0015799)(4.2000000,0.0016648)(4.3000000,0.0017539)(4.4000000,0.0018475)(4.5000000,0.0019456)(4.6000000,0.0020486)(4.70000000,0.0021568)(4.8000000,0.0022703)(4.9000000,0.0023895)(5.0000000,0.0025147)(5.1000000,0.0026462)(5.2000000,0.0027843)(5.3000000,0.0029293)(5.4000000,0.0030817)(5.5000000,0.0032418)(5.6000000,0.0034100)(5.7000000,0.0035867)(5.8000000,0.0037724)(5.9000000,0.0039676)(6.0000000,0.0041726)(6.1000000,0.0043881)(6.2000000,0.0046146)(6.3000000,0.0048526)(6.4000000,0.0051027)(6.5000000,0.0053656)(6.6000000,0.0056419)(6.7000000,0.0059324)(6.80000000,0.0062376)(6.9000000,0.0065585)(7.0000000,0.0068957)(7.1000000,0.0072502)(7.2000000,0.0076228)(7.3000000,0.0080145)(7.4000000,0.0084262)(7.5000000,0.0088590)(7.6000000,0.0093140)(7.7000000,0.0097922)(7.8000000,0.0102950)(7.9000000,0.0108234)(8.0000000,0.0113790)(8.1000000,0.0119629)(8.2000000,0.0125768)(8.3000000,0.0132222)(8.4000000,0.0139006)(8.5000000,0.0146138)(8.6000000,0.0153635)(8.70000000,0.0161516)(8.8000000,0.0169801)(8.9000000,0.0178511)(9.0000000,0.0187667)(9.1000000,0.0197292)(9.2000000,0.0207411)(9.3000000,0.0218048)(9.4000000,0.0229231)(9.5000000,0.0240987)(9.6000000,0.0253345)(9.7000000,0.0266337)(9.8000000,0.0279995)(9.9000000,0.0294353)(10.0000000,0.0309447)(10.1000000,0.0325315)(10.2000000,0.0341996)(10.3000000,0.0359533)(10.4000000,0.0377969)(10.50000000,0.0397349)(10.6000000,0.0417724)(10.7000000,0.0439143)(10.8000000,0.0461660)(10.9000000,0.0485331)(11.0000000,0.0510216)(11.1000000,0.0536377)(11.2000000,0.0563880)(11.3000000,0.0592792)(11.4000000,0.0623187)(11.5000000,0.0655140)(11.60000000,0.0688731)(11.7000000,0.0724045)(11.8000000,0.0761170)(11.9000000,0.0800198)(12.0000000,0.0841227)(12.1000000,0.0884360)(12.2000000,0.0929705)(12.3000000,0.0977375)(12.4000000,0.1027489)(12.5000000,0.1080173)(12.6000000,0.1135559)(12.7000000,0.1193785)(12.8000000,0.1254997)(12.9000000,0.1319348)(13.0000000,0.1386999)(13.1000000,0.1458120)(13.2000000,0.1532888)(13.3000000,0.1611491)(13.4000000,0.1694126)(13.5000000,0.1780999)(13.6000000,0.1872328)(13.7000000,0.1968343)(13.8000000,0.2069283)(13.9000000,0.2175401)(14.0000000,0.2286964)(14.1000000,0.2404252)(14.2000000,0.2527558)(14.30000000,0.2657191)(14.4000000,0.2793478)(14.5000000,0.2936760)(14.6000000,0.3087397)(14.7000000,0.3245767)(14.8000000,0.3412269)(14.90000000,0.3587322)(15.0000000,0.3771364)(15.1000000,0.3964860)(15.2000000,0.4168297)(15.3000000,0.4382186)(15.4000000,0.4607068)(15.5000000,0.4843509)(15.6000000,0.5092104)(15.70000000,0.5353482)(15.8000000,0.5628302)(15.9000000,0.5917258)(16.0000000,0.6221077)(16.1000000,0.6540528)(16.2000000,0.6876415)(16.3000000,0.7229584)(16.4000000,0.7600923)(16.5000000,0.7991365)(16.6000000,0.8401886)(16.7000000,0.8833509)(16.8000000,0.9287304)(16.9000000,0.9764386)(17.0000000,1.0265920)(17.1000000,1.0793113)(17.2000000,1.1347215)(17.3000000,1.19295140)(17.4000000,1.2541328)(17.5000000,1.3183998)(17.6000000,1.3858873)(17.7000000,1.4567290)(17.8000000,1.5310555)(17.9000000,1.6089907)(18.0000000,1.6906479)(18.1000000,1.7761242)(18.2000000,1.8654940)(18.3000000,1.9588006)(18.4000000,2.0560450)(18.5000000,2.1571736)(18.6000000,2.26206218)(18.7000000,2.3704973)(18.8000000,2.4821553)(18.9000000,2.5965784)(19.0000000,2.7131496)(19.1000000,2.8310672)(19.2000000,2.9493228)(19.3000000,3.0666846)(19.4000000,3.1816921)(19.5000000,3.29266752)(19.6000000,3.3977480)(19.7000000,3.4949451)(19.8000000,3.5822311)(19.9000000,3.6576504)(20.0000000,3.7194470)(20.10000000,3.7661949)(20.2000000,3.7969125)(20.30000000,3.8111445)(20.40000000,3.8089979)(20.5000000,3.7911250)(20.6000000,3.75865848)(20.7000000,3.7131092)(20.8000000,3.6562441)(20.9000000,3.58996087)(21.0000000,3.5161741)(21.1000000,3.4367222)(21.20000000,3.3532995)(21.3000000,3.2674138)(21.4000000,3.18036409)(21.5000000,3.09323729)(21.6000000,3.0069156)(21.7000000,2.92209245)(21.8000000,2.8392926)(21.90000000,2.7588935)(22.0000000,2.6811472)(22.1000000,2.6062006)(22.2000000,2.5341136)(22.3000000,2.4648758)(22.4000000,2.3984209)(22.50000000,2.3346390)(22.6000000,2.2733868)(22.7000000,2.2144972)(22.8000000,2.1577864)(22.9000000,2.1030604)(23.0000000,2.0501209)(23.1000000,1.9987695)(23.20000000,1.9488120)(23.3000000,1.9000617)(23.4000000,1.8523426)(23.5000000,1.8054914)(23.6000000,1.7593601)(23.7000000,1.7138176)(23.8000000,1.6687508)(23.9000000,1.6240655)(24.0000000,1.5796869)(24.1000000,1.5355599)(24.2000000,1.4916481)(24.30000000,1.4479336)(24.4000000,1.4044155)(24.5000000,1.3611084)(24.6000000,1.3180409)(24.70000000,1.27525298)(24.8000000,1.2327948)(24.9000000,1.1907231)(25.0000000,1.1491010)(25.1000000,1.1079932)(25.2000000,1.0674669)(25.3000000,1.0275878)(25.4000000,0.9884206)(25.5000000,0.9500221)(25.6000000,0.9124507)(25.7000000,0.8757547)(25.80000000,0.8399769)(25.9000000,0.8051542)(26.0000000,0.7713220)(26.1000000,0.7384985)(26.2000000,0.7066990)(26.3000000,0.6759447)(26.4000000,0.6462313)(26.5000000,0.6175661)(26.6000000,0.5899341)(26.7000000,0.5633421)(26.8000000,0.5377686)(26.9000000,0.5131938)(27.0000000,0.4896050)(27.1000000,0.4669707)(27.2000000,0.4452831)(27.3000000,0.4245193)(27.4000000,0.4046184)(27.5000000,0.3855853)(27.6000000,0.3673828)(27.7000000,0.3500251)(27.8000000,0.3334301)(27.9000000,0.3175270)(28.0000000,0.3023903)(28.1000000,0.2878972)(28.2000000,0.2741211)(28.30000000,0.2609255)(28.4000000,0.2484182)(28.5000000,0.2363891)(28.60000000,0.2251588)(28.7000000,0.2141925)(28.8000000,0.2037977)(28.9000000,0.1939825)(29.0000000,0.1847494)(29.1000000,0.1754853)(29.20000000,0.1667405)(29.3000000,0.1588344)(29.4000000,0.1511634)(29.5000000,0.1440699)(29.6000000,0.1364316)(29.70000000,0.1295499)(29.8000000,0.1233613)(29.9000000,0.1174203)(30.0000000,0.1126039)
};
\addplot[no markers,style={thick},dashed] coordinates{
(0.*10^-8,0.*10^-8)(0.1000000,0.0000151)(0.2000000,0.0000310)(0.3000000,0.0000478)(0.4000000,0.0000654)(0.5000000,0.0000840)(0.6000000,0.0001036)(0.7000000,0.0001242)(0.8000000,0.0001460)(0.9000000,0.0001690)(1.0000000,0.0001933)(1.1000000,0.0002189)(1.2000000,0.0002460)(1.3000000,0.0002747)(1.4000000,0.0003049)(1.5000000,0.0003369)(1.6000000,0.0003708)(1.7000000,0.0004066)(1.8000000,0.0004445)(1.9000000,0.0004846)(2.0000000,0.0005271)(2.1000000,0.0005720)(2.2000000,0.0006195)(2.3000000,0.0006699)(2.4000000,0.0007232)(2.5000000,0.0007796)(2.6000000,0.0008393)(2.7000000,0.0009026)(2.8000000,0.0009696)(2.9000000,0.0010405)(3.0000000,0.0011157)(3.1000000,0.0011952)(3.2000000,0.0012795)(3.3000000,0.0013687)(3.4000000,0.0014632)(3.5000000,0.0015632)(3.60000000,0.0016691)(3.7000000,0.0017813)(3.8000000,0.0019000)(3.9000000,0.0020258)(4.00000000,0.0021589)(4.1000000,0.0022998)(4.2000000,0.0024490)(4.3000000,0.0026069)(4.4000000,0.0027740)(4.5000000,0.0029510)(4.6000000,0.0031382)(4.70000000,0.0033364)(4.8000000,0.0035461)(4.9000000,0.0037681)(5.0000000,0.0040029)(5.1000000,0.0042514)(5.2000000,0.0045143)(5.3000000,0.0047924)(5.4000000,0.0050866)(5.5000000,0.0053979)(5.6000000,0.0057271)(5.7000000,0.0060753)(5.8000000,0.0064436)(5.9000000,0.0068331)(6.0000000,0.0072450)(6.1000000,0.0076806)(6.2000000,0.0081412)(6.3000000,0.0086282)(6.4000000,0.0091431)(6.5000000,0.0096874)(6.6000000,0.0102629)(6.7000000,0.0108712)(6.80000000,0.0115142)(6.9000000,0.0121939)(7.0000000,0.0129123)(7.1000000,0.0136715)(7.2000000,0.0144739)(7.3000000,0.0153218)(7.4000000,0.0162178)(7.5000000,0.0171647)(7.6000000,0.0181651)(7.7000000,0.0192221)(7.8000000,0.0203389)(7.9000000,0.0215187)(8.0000000,0.0227651)(8.1000000,0.0240818)(8.2000000,0.0254727)(8.3000000,0.0269418)(8.4000000,0.0284936)(8.5000000,0.0301326)(8.6000000,0.0318636)(8.70000000,0.0336917)(8.8000000,0.0356224)(8.9000000,0.0376612)(9.0000000,0.0398142)(9.1000000,0.0420876)(9.2000000,0.0444881)(9.3000000,0.0470228)(9.4000000,0.0496989)(9.5000000,0.0525243)(9.6000000,0.0555073)(9.7000000,0.0586565)(9.8000000,0.0619810)(9.9000000,0.0654905)(10.0000000,0.0691952)(10.1000000,0.0731057)(10.2000000,0.0772334)(10.3000000,0.0815902)(10.4000000,0.0861887)(10.50000000,0.0910422)(10.6000000,0.0961645)(10.7000000,0.1015705)(10.8000000,0.1072756)(10.9000000,0.1132963)(11.0000000,0.1196497)(11.1000000,0.1263542)(11.2000000,0.1334288)(11.3000000,0.1408939)(11.4000000,0.1487706)(11.5000000,0.1570816)(11.60000000,0.1658504)(11.7000000,0.1751020)(11.8000000,0.1848628)(11.9000000,0.1951605)(12.0000000,0.2060242)(12.1000000,0.2174848)(12.2000000,0.2295747)(12.3000000,0.2423282)(12.4000000,0.2557812)(12.5000000,0.2699718)(12.6000000,0.2849399)(12.7000000,0.3007276)(12.8000000,0.3173794)(12.9000000,0.3349419)(13.0000000,0.3534645)(13.1000000,0.3729990)(13.2000000,0.3936000)(13.3000000,0.4153250)(13.4000000,0.4382346)(13.5000000,0.4623924)(13.6000000,0.4878656)(13.7000000,0.5147247)(13.8000000,0.5430441)(13.9000000,0.5729017)(14.0000000,0.6043798)(14.1000000,0.6375649)(14.2000000,0.6725477)(14.30000000,0.7094237)(14.4000000,0.7482932)(14.5000000,0.7892615)(14.6000000,0.8324393)(14.7000000,0.8779426)(14.8000000,0.9258931)(14.90000000,0.9764185)(15.0000000,1.02965263)(15.1000000,1.0857354)(15.2000000,1.1448136)(15.3000000,1.2070402)(15.4000000,1.2725756)(15.5000000,1.3415869)(15.6000000,1.4142482)(15.70000000,1.49074112)(15.8000000,1.5712543)(15.9000000,1.6559839)(16.0000000,1.7451329)(16.1000000,1.8389116)(16.2000000,1.9375370)(16.3000000,2.0412328)(16.4000000,2.1502285)(16.5000000,2.2647592)(16.6000000,2.3850649)(16.7000000,2.5113891)(16.8000000,2.6439783)(16.9000000,2.7830803)(17.0000000,2.9289423)(17.1000000,3.0818096)(17.2000000,3.2419228)(17.3000000,3.4095154)(17.4000000,3.58481055)(17.5000000,3.7680177)(17.6000000,3.9593285)(17.7000000,4.1589123)(17.8000000,4.3669114)(17.9000000,4.5834347)(18.0000000,4.8085526)(18.1000000,5.0422895)(18.2000000,5.2846168)(18.3000000,5.5354458)(18.4000000,5.7946189)(18.5000000,6.06190232)(18.6000000,6.3369770)(18.7000000,6.6194312)(18.8000000,6.9087522)(18.9000000,7.20431971)(19.0000000,7.5053994)(19.1000000,7.81113829)(19.2000000,8.12056159)(19.3000000,8.4325716)(19.4000000,8.7459488)(19.5000000,9.05935610)(19.6000000,9.3713451)(19.7000000,9.6803663)(19.8000000,9.9847814)(19.9000000,10.2828792)(20.0000000,10.5728942)(20.10000000,10.8530268)(20.2000000,11.1214662)(20.30000000,11.3764144)(20.40000000,11.61611048)(20.5000000,11.8388556)(20.6000000,12.0430370)(20.7000000,12.2271510)(20.8000000,12.3898246)(20.9000000,12.5298349)(21.0000000,12.6461258)(21.1000000,12.7378235)(21.20000000,12.8042474)(21.3000000,12.8449202)(21.4000000,12.8595737)(21.5000000,12.8481530)(21.6000000,12.8108169)(21.7000000,12.74793570)(21.8000000,12.66008643)(21.90000000,12.5480444)(22.0000000,12.4127722)(22.1000000,12.2554057)(22.2000000,12.0772368)(22.3000000,11.8796947)(22.4000000,11.66432353)(22.50000000,11.4327593)(22.6000000,11.1867055)(22.7000000,10.9279082)(22.8000000,10.6581308)(22.9000000,10.3791305)(23.0000000,10.0926356)(23.1000000,9.8003251)(23.20000000,9.5038104)(23.3000000,9.2046203)(23.4000000,8.9041882)(23.5000000,8.6038431)(23.6000000,8.3048029)(23.7000000,8.00817073)(23.8000000,7.7149336)(23.9000000,7.4259635)(24.0000000,7.1420201)(24.1000000,6.8637553)(24.2000000,6.5917187)(24.30000000,6.3263642)(24.4000000,6.0680568)(24.5000000,5.8170805)(24.6000000,5.5736452)(24.70000000,5.3378948)(24.8000000,5.1099140)(24.9000000,4.8897355)(25.0000000,4.6773467)(25.1000000,4.4726957)(25.2000000,4.2756966)(25.3000000,4.0862355)(25.4000000,3.9041746)(25.5000000,3.72935645)(25.6000000,3.56160801)(25.7000000,3.4007438)(25.80000000,3.2465687)(25.9000000,3.0988809)(26.0000000,2.9574740)(26.1000000,2.8221384)(26.2000000,2.6926638)(26.3000000,2.56884013)(26.4000000,2.4504588)(26.5000000,2.3373131)(26.6000000,2.2292006)(26.7000000,2.1259220)(26.8000000,2.0272829)(26.9000000,1.9330940)(27.0000000,1.8431699)(27.1000000,1.7573327)(27.2000000,1.6754082)(27.3000000,1.5972280)(27.4000000,1.5226327)(27.5000000,1.4514640)(27.6000000,1.3835717)(27.7000000,1.3188121)(27.8000000,1.2570438)(27.9000000,1.1981357)(28.0000000,1.14195739)(28.1000000,1.0883866)(28.2000000,1.0373054)(28.30000000,0.9886024)(28.4000000,0.9421712)(28.5000000,0.8978973)(28.60000000,0.8556936)(28.7000000,0.8154505)(28.8000000,0.7770996)(28.9000000,0.7405457)(29.0000000,0.7056922)(29.1000000,0.6724692)(29.20000000,0.6408053)(29.3000000,0.6106381)(29.4000000,0.5818658)(29.5000000,0.5544676)(29.6000000,0.5283409)(29.70000000,0.5033981)(29.8000000,0.4796906)(29.9000000,0.4570845)(30.0000000,0.4355225)
};
\addplot[no markers,style={thick},dotted] coordinates{
(0.*10^-8,0.0005948)(0.1000000,0.0006083)(0.2000000,0.0006228)(0.3000000,0.0006385)(0.4000000,0.0006554)(0.5000000,0.0006735)(0.6000000,0.0006931)(0.7000000,0.0007140)(0.8000000,0.0007365)(0.9000000,0.0007605)(1.0000000,0.0007863)(1.1000000,0.0008137)(1.2000000,0.0008431)(1.3000000,0.0008744)(1.4000000,0.0009077)(1.5000000,0.0009431)(1.6000000,0.0009808)(1.7000000,0.0010209)(1.8000000,0.0010634)(1.9000000,0.0011084)(2.0000000,0.0011562)(2.1000000,0.0012068)(2.2000000,0.0012603)(2.3000000,0.0013170)(2.4000000,0.0013769)(2.5000000,0.0014402)(2.6000000,0.0015071)(2.7000000,0.0015777)(2.8000000,0.0016523)(2.9000000,0.0017309)(3.0000000,0.0018139)(3.1000000,0.0019013)(3.2000000,0.0019935)(3.3000000,0.0020907)(3.4000000,0.0021931)(3.5000000,0.0023010)(3.60000000,0.0024146)(3.7000000,0.0025343)(3.8000000,0.0026603)(3.9000000,0.0027929)(4.00000000,0.0029325)(4.1000000,0.0030795)(4.2000000,0.0032341)(4.3000000,0.0033968)(4.4000000,0.0035680)(4.5000000,0.0037482)(4.6000000,0.0039377)(4.70000000,0.0041370)(4.8000000,0.0043467)(4.9000000,0.0045673)(5.0000000,0.0047993)(5.1000000,0.0050432)(5.2000000,0.0052998)(5.3000000,0.0055697)(5.4000000,0.0058534)(5.5000000,0.0061518)(5.6000000,0.0064656)(5.7000000,0.0067956)(5.8000000,0.0071425)(5.9000000,0.0075073)(6.0000000,0.0078909)(6.1000000,0.0082942)(6.2000000,0.0087182)(6.3000000,0.0091641)(6.4000000,0.0096328)(6.5000000,0.0101257)(6.6000000,0.0106438)(6.7000000,0.0111886)(6.80000000,0.0117614)(6.9000000,0.0123636)(7.0000000,0.0129966)(7.1000000,0.0136622)(7.2000000,0.0143620)(7.3000000,0.0150976)(7.4000000,0.0158710)(7.5000000,0.0166841)(7.6000000,0.0175389)(7.7000000,0.0184376)(7.8000000,0.0193824)(7.9000000,0.0203756)(8.0000000,0.0214198)(8.1000000,0.0225175)(8.2000000,0.0236716)(8.3000000,0.0248848)(8.4000000,0.0261603)(8.5000000,0.0275011)(8.6000000,0.0289108)(8.70000000,0.0303927)(8.8000000,0.0319506)(8.9000000,0.0335884)(9.0000000,0.0353102)(9.1000000,0.0371203)(9.2000000,0.0390232)(9.3000000,0.0410237)(9.4000000,0.0431267)(9.5000000,0.0453376)(9.6000000,0.0476618)(9.7000000,0.0501052)(9.8000000,0.0526739)(9.9000000,0.0553743)(10.0000000,0.0582131)(10.1000000,0.0611975)(10.2000000,0.0643348)(10.3000000,0.0676331)(10.4000000,0.0711003)(10.50000000,0.0747454)(10.6000000,0.0785773)(10.7000000,0.0826056)(10.8000000,0.0868405)(10.9000000,0.0912924)(11.0000000,0.0959725)(11.1000000,0.1008925)(11.2000000,0.1060646)(11.3000000,0.1115019)(11.4000000,0.1172178)(11.5000000,0.1232267)(11.60000000,0.1295434)(11.7000000,0.1361839)(11.8000000,0.1431647)(11.9000000,0.1505031)(12.0000000,0.1582175)(12.1000000,0.1663271)(12.2000000,0.1748521)(12.3000000,0.1838138)(12.4000000,0.1932344)(12.5000000,0.2031375)(12.6000000,0.2135476)(12.7000000,0.2244907)(12.8000000,0.2359939)(12.9000000,0.2480858)(13.0000000,0.2607964)(13.1000000,0.2741573)(13.2000000,0.2882016)(13.3000000,0.3029639)(13.4000000,0.3184809)(13.5000000,0.3347908)(13.6000000,0.3519338)(13.7000000,0.3699523)(13.8000000,0.3888905)(13.9000000,0.4087948)(14.0000000,0.4297141)(14.1000000,0.4516995)(14.2000000,0.4748046)(14.30000000,0.4990856)(14.4000000,0.5246014)(14.5000000,0.5514137)(14.6000000,0.5795870)(14.7000000,0.6091889)(14.8000000,0.6402902)(14.90000000,0.6729646)(15.0000000,0.7072896)(15.1000000,0.7433457)(15.2000000,0.7812170)(15.3000000,0.8209913)(15.4000000,0.8627599)(15.5000000,0.9066179)(15.6000000,0.9526642)(15.70000000,1.0010011)(15.8000000,1.0517352)(15.9000000,1.1049762)(16.0000000,1.1608378)(16.1000000,1.21943717)(16.2000000,1.2808946)(16.3000000,1.3453335)(16.4000000,1.4128803)(16.5000000,1.4836634)(16.6000000,1.5578135)(16.7000000,1.6354622)(16.8000000,1.7167421)(16.9000000,1.8017853)(17.0000000,1.8907228)(17.1000000,1.9836831)(17.2000000,2.0807909)(17.3000000,2.1821657)(17.4000000,2.28791977)(17.5000000,2.3981562)(17.6000000,2.5129665)(17.7000000,2.6324284)(17.8000000,2.7566026)(17.9000000,2.8855295)(18.0000000,3.0192263)(18.1000000,3.1576831)(18.2000000,3.3008586)(18.3000000,3.4486765)(18.4000000,3.6010211)(18.5000000,3.7577327)(18.6000000,3.9186036)(18.7000000,4.0833741)(18.8000000,4.2517282)(18.9000000,4.4232909)(19.0000000,4.59762486)(19.1000000,4.7742290)(19.2000000,4.9525373)(19.3000000,5.1319196)(19.4000000,5.3116828)(19.5000000,5.4910748)(19.6000000,5.6692889)(19.7000000,5.8454706)(19.8000000,6.0187260)(19.9000000,6.1881313)(20.0000000,6.3527444)(20.10000000,6.5116171)(20.2000000,6.6638080)(20.30000000,6.80839680)(20.40000000,6.9444979)(20.5000000,7.0712738)(20.6000000,7.1879487)(20.7000000,7.2938200)(20.8000000,7.3882695)(20.9000000,7.4707729)(21.0000000,7.5409076)(21.1000000,7.59835890)(21.20000000,7.64292495)(21.3000000,7.6745192)(21.4000000,7.6931719)(21.5000000,7.69902943)(21.6000000,7.6923523)(21.7000000,7.67351166)(21.8000000,7.6429836)(21.90000000,7.6013426)(22.0000000,7.5492535)(22.1000000,7.4874609)(22.2000000,7.4167790)(22.3000000,7.3380790)(22.4000000,7.2522758)(22.50000000,7.16031451)(22.6000000,7.06315650)(22.7000000,6.9617650)(22.8000000,6.8570918)(22.9000000,6.7500640)(23.0000000,6.6415724)(23.1000000,6.53246100)(23.20000000,6.42351785)(23.3000000,6.31546796)(23.4000000,6.2089678)(23.5000000,6.1046014)(23.6000000,6.0028789)(23.7000000,5.9042355)(23.8000000,5.8090333)(23.9000000,5.7175633)(24.0000000,5.6300491)(24.1000000,5.5466511)(24.2000000,5.46747186)(24.30000000,5.3925613)(24.4000000,5.3219225)(24.5000000,5.2555178)(24.6000000,5.19327426)(24.70000000,5.1350896)(24.8000000,5.0808371)(24.9000000,5.0303711)(25.0000000,4.98353117)(25.1000000,4.94014622)(25.2000000,4.9000384)(25.3000000,4.8630260)(25.4000000,4.8289264)(25.5000000,4.7975583)(25.6000000,4.7687435)(25.7000000,4.7423086)(25.80000000,4.7180860)(25.9000000,4.6959151)(26.0000000,4.6756426)(26.1000000,4.6571231)(26.2000000,4.6402196)(26.3000000,4.6248030)(26.4000000,4.6107526)(26.5000000,4.5979557)(26.6000000,4.5863074)(26.7000000,4.57571036)(26.8000000,4.5660745)(26.9000000,4.5573166)(27.0000000,4.5493600)(27.1000000,4.5421340)(27.2000000,4.53557377)(27.3000000,4.5296199)(27.4000000,4.5242178)(27.5000000,4.5193175)(27.6000000,4.51487364)(27.7000000,4.5108444)(27.8000000,4.5071918)(27.9000000,4.5038814)(28.0000000,4.5008813)(28.1000000,4.4981630)(28.2000000,4.4957003)(28.30000000,4.4934695)(28.4000000,4.4914488)(28.5000000,4.4896188)(28.60000000,4.4879615)(28.7000000,4.48646081)(28.8000000,4.4851021)(28.9000000,4.4838719)(29.0000000,4.4827579)(29.1000000,4.4817496)(29.20000000,4.4808368)(29.3000000,4.4800105)(29.4000000,4.4792625)(29.5000000,4.4785855)(29.6000000,4.4779728)(29.70000000,4.4774181)(29.8000000,4.4769162)(29.9000000,4.4764618)(30.0000000,4.4760508)
};
\end{axis}
\begin{axis}[anchor=south west, xshift=0.2cm, yshift=2cm,width=0.18\textwidth, ylabel=$SNR$,
xlabel=$\mean{\bar J_1}$, style={font=\scriptsize},  ylabel style={rotate=0}, ylabel near ticks, yticklabel pos=right, xlabel near ticks]
\addplot[color=red, no markers,style={thick}] coordinates{
(2.,1.20917)(2.05,1.22046)(2.1,1.23154)(2.15,1.2424)(2.2,1.25306)(2.25,1.26352)(2.3,1.2738)(2.35,1.2839)(2.4,1.29382)(2.45,1.30358)(2.5,1.31318)(2.55,1.32262)(2.6,1.33191)(2.65,1.34106)(2.7,1.35007)(2.75,1.35894)(2.8,1.36768)(2.85,1.3763)(2.9,1.3848)(2.95,1.39318)(3.,1.40144)(3.05,1.4096)(3.1,1.41765)(3.15,1.42559)(3.2,1.43344)(3.25,1.44119)(3.3,1.44884)(3.35,1.4564)(3.4,1.46387)(3.45,1.47126)(3.5,1.47856)(3.55,1.48579)(3.6,1.49293)(3.65,1.5)(3.7,1.507)(3.75,1.51392)(3.8,1.52077)(3.85,1.52755)(3.9,1.53427)(3.95,1.54093)(4.,1.54752)(4.05,1.55405)(4.1,1.56052)(4.15,1.56694)(4.2,1.57329)(4.25,1.5796)(4.3,1.58585)(4.35,1.59205)(4.4,1.5982)(4.45,1.6043)(4.5,1.61036)(4.55,1.61636)(4.6,1.62233)(4.65,1.62825)(4.7,1.63413)(4.75,1.63996)(4.8,1.64576)(4.85,1.65151)(4.9,1.65723)(4.95,1.66291)(5.,1.66856)(5.05,1.67417)(5.1,1.67975)(5.15,1.68529)(5.2,1.6908)(5.25,1.69628)(5.3,1.70173)(5.35,1.70715)(5.4,1.71254)(5.45,1.7179)(5.5,1.72324)(5.55,1.72855)(5.6,1.73383)(5.65,1.73909)(5.7,1.74432)(5.75,1.74953)(5.8,1.75472)(5.85,1.75989)(5.9,1.76503)(5.95,1.77015)(6.,1.77526)(6.05,1.78034)(6.1,1.7854)(6.15,1.79045)(6.2,1.79548)(6.25,1.80049)(6.3,1.80548)(6.35,1.81046)(6.4,1.81542)(6.45,1.82037)(6.5,1.8253)(6.55,1.83022)(6.6,1.83513)(6.65,1.84002)(6.7,1.8449)(6.75,1.84977)(6.8,1.85463)(6.85,1.85948)(6.9,1.86431)(6.95,1.86914)(7.,1.87395)(7.05,1.87876)(7.1,1.88356)(7.15,1.88835)(7.2,1.89314)(7.25,1.89791)(7.3,1.90268)(7.35,1.90744)(7.4,1.9122)(7.45,1.91695)(7.5,1.9217)(7.55,1.92644)(7.6,1.93118)(7.65,1.93591)(7.7,1.94064)(7.75,1.94537)(7.8,1.9501)(7.85,1.95482)(7.9,1.95954)(7.95,1.96426)(8.,1.96898)(8.05,1.97369)(8.1,1.97841)(8.15,1.98313)(8.2,1.98785)(8.25,1.99257)(8.3,1.99729)(8.35,2.00201)(8.4,2.00673)(8.45,2.01146)(8.5,2.01619)(8.55,2.02092)(8.6,2.02566)(8.65,2.0304)(8.7,2.03514)(8.75,2.03989)(8.8,2.04465)(8.85,2.04941)(8.9,2.05417)(8.95,2.05894)(9.,2.06372)(9.05,2.06851)(9.1,2.0733)(9.15,2.0781)(9.2,2.08291)(9.25,2.08773)(9.3,2.09256)(9.35,2.0974)(9.4,2.10224)(9.45,2.1071)(9.5,2.11197)(9.55,2.11685)(9.6,2.12174)(9.65,2.12664)(9.7,2.13156)(9.75,2.13649)(9.8,2.14143)(9.85,2.14638)(9.9,2.15135)(9.95,2.15634)(10.,2.16133)(10.05,2.16635)(10.1,2.17138)(10.15,2.17643)(10.2,2.18149)(10.25,2.18657)(10.3,2.19167)(10.35,2.19679)(10.4,2.20193)(10.45,2.20709)(10.5,2.21226)(10.55,2.21746)(10.6,2.22268)(10.65,2.22792)(10.7,2.23319)(10.75,2.23847)(10.8,2.24378)(10.85,2.24912)(10.9,2.25448)(10.95,2.25986)(11.,2.26527)(11.05,2.27071)(11.1,2.27617)(11.15,2.28167)(11.2,2.28719)(11.25,2.29274)(11.3,2.29832)(11.35,2.30393)(11.4,2.30958)(11.45,2.31526)(11.5,2.32097)(11.55,2.32671)(11.6,2.33249)(11.65,2.33831)(11.7,2.34416)(11.75,2.35006)(11.8,2.35599)(11.85,2.36196)(11.9,2.36797)(11.95,2.37402)(12.,2.38012)(12.05,2.38626)(12.1,2.39245)(12.15,2.39869)(12.2,2.40497)(12.25,2.4113)(12.3,2.41768)(12.35,2.42412)(12.4,2.4306)(12.45,2.43715)(12.5,2.44375)(12.55,2.45041)(12.6,2.45712)(12.65,2.4639)(12.7,2.47075)(12.75,2.47766)(12.8,2.48463)(12.85,2.49168)(12.9,2.4988)(12.95,2.50599)(13.,2.51326)(13.05,2.5206)(13.1,2.52803)(13.15,2.53555)(13.2,2.54315)(13.25,2.55084)(13.3,2.55862)(13.35,2.56651)(13.4,2.57449)(13.45,2.58258)(13.5,2.59077)(13.55,2.59908)(13.6,2.60751)(13.65,2.61605)(13.7,2.62473)(13.75,2.63354)(13.8,2.64248)(13.85,2.65158)(13.9,2.66082)(13.95,2.67023)(14.,2.6798)(14.05,2.68954)(14.1,2.69948)(14.15,2.7096)(14.2,2.71994)(14.25,2.73049)(14.3,2.74127)(14.35,2.75231)(14.4,2.7636)(14.45,2.77518)(14.5,2.78706)(14.55,2.79926)(14.6,2.81182)(14.65,2.82475)(14.7,2.8381)(14.75,2.85191)(14.8,2.86621)(14.85,2.88107)(14.9,2.89655)(14.95,2.91274)(15.,2.92971)(15.05,2.94762)(15.1,2.9666)(15.15,2.98687)(15.2,3.00872)(15.25,3.03258)(15.3,3.0591)(15.35,3.08939)(15.4,3.12569)(15.45,3.17417)(15.5,3.27661)(15.55,3.2831)
%(15.6,3.28961)(15.65,3.29614)(15.7,3.30268)(15.75,3.30924)(15.8,3.31581)(15.85,3.32241)(15.9,3.32901)(15.95,3.33564)(16.,3.34228)
};
\addplot[color=black, no markers,style={thick}] coordinates{
(2.,1.47497)(2.05,1.4948)(2.1,1.51444)(2.15,1.53389)(2.2,1.55317)(2.25,1.57228)(2.3,1.59123)(2.35,1.61002)(2.4,1.62866)(2.45,1.64715)(2.5,1.6655)(2.55,1.68372)(2.6,1.70179)(2.65,1.71974)(2.7,1.73757)(2.75,1.75527)(2.8,1.77285)(2.85,1.79031)(2.9,1.80767)(2.95,1.82491)(3.,1.84204)(3.05,1.85908)(3.1,1.87601)(3.15,1.89284)(3.2,1.90957)(3.25,1.92621)(3.3,1.94275)(3.35,1.95921)(3.4,1.97557)(3.45,1.99185)(3.5,2.00804)(3.55,2.02415)(3.6,2.04018)(3.65,2.05613)(3.7,2.072)(3.75,2.08778)(3.8,2.1035)(3.85,2.11914)(3.9,2.1347)(3.95,2.15019)(4.,2.16561)(4.05,2.18096)(4.1,2.19624)(4.15,2.21145)(4.2,2.22659)(4.25,2.24167)(4.3,2.25668)(4.35,2.27162)(4.4,2.2865)(4.45,2.30132)(4.5,2.31607)(4.55,2.33076)(4.6,2.34539)(4.65,2.35996)(4.7,2.37447)(4.75,2.38891)(4.8,2.4033)(4.85,2.41763)(4.9,2.4319)(4.95,2.44611)(5.,2.46026)(5.05,2.47436)(5.1,2.48839)(5.15,2.50238)(5.2,2.5163)(5.25,2.53017)(5.3,2.54398)(5.35,2.55774)(5.4,2.57143)(5.45,2.58508)(5.5,2.59867)(5.55,2.6122)(5.6,2.62568)(5.65,2.6391)(5.7,2.65247)(5.75,2.66579)(5.8,2.67904)(5.85,2.69225)(5.9,2.7054)(5.95,2.71849)(6.,2.73153)(6.05,2.74451)(6.1,2.75744)(6.15,2.77032)(6.2,2.78314)(6.25,2.7959)(6.3,2.80861)(6.35,2.82126)(6.4,2.83386)(6.45,2.8464)(6.5,2.85889)(6.55,2.87132)(6.6,2.8837)(6.65,2.89601)(6.7,2.90827)(6.75,2.92048)(6.8,2.93263)(6.85,2.94472)(6.9,2.95675)(6.95,2.96872)(7.,2.98064)(7.05,2.9925)(7.1,3.00429)(7.15,3.01603)(7.2,3.02771)(7.25,3.03933)(7.3,3.05089)(7.35,3.06239)(7.4,3.07383)(7.45,3.08521)(7.5,3.09652)(7.55,3.10778)(7.6,3.11897)(7.65,3.13009)(7.7,3.14116)(7.75,3.15216)(7.8,3.16309)(7.85,3.17396)(7.9,3.18477)(7.95,3.19551)(8.,3.20618)(8.05,3.21679)(8.1,3.22733)(8.15,3.2378)(8.2,3.2482)(8.25,3.25853)(8.3,3.2688)(8.35,3.27899)(8.4,3.28911)(8.45,3.29917)(8.5,3.30915)(8.55,3.31905)(8.6,3.32889)(8.65,3.33865)(8.7,3.34834)(8.75,3.35795)(8.8,3.36748)(8.85,3.37694)(8.9,3.38633)(8.95,3.39563)(9.,3.40486)(9.05,3.414)(9.1,3.42307)(9.15,3.43206)(9.2,3.44097)(9.25,3.44979)(9.3,3.45854)(9.35,3.46719)(9.4,3.47577)(9.45,3.48426)(9.5,3.49266)(9.55,3.50098)(9.6,3.50922)(9.65,3.51736)(9.7,3.52541)(9.75,3.53338)(9.8,3.54126)(9.85,3.54904)(9.9,3.55673)(9.95,3.56433)(10.,3.57184)(10.05,3.57925)(10.1,3.58657)(10.15,3.59379)(10.2,3.60091)(10.25,3.60794)(10.3,3.61486)(10.35,3.62169)(10.4,3.62842)(10.45,3.63504)(10.5,3.64156)(10.55,3.64798)(10.6,3.6543)(10.65,3.66051)(10.7,3.66661)(10.75,3.6726)(10.8,3.67849)(10.85,3.68427)(10.9,3.68994)(10.95,3.69549)(11.,3.70094)(11.05,3.70627)(11.1,3.71148)(11.15,3.71658)(11.2,3.72156)(11.25,3.72643)(11.3,3.73118)(11.35,3.7358)(11.4,3.74031)(11.45,3.74469)(11.5,3.74895)(11.55,3.75308)(11.6,3.75709)(11.65,3.76096)(11.7,3.76472)(11.75,3.76834)(11.8,3.77182)(11.85,3.77518)(11.9,3.7784)(11.95,3.78149)(12.,3.78444)(12.05,3.78725)(12.1,3.78992)(12.15,3.79245)(12.2,3.79483)(12.25,3.79708)(12.3,3.79917)(12.35,3.80112)(12.4,3.80291)(12.45,3.80456)(12.5,3.80605)(12.55,3.80739)(12.6,3.80856)(12.65,3.80958)(12.7,3.81044)(12.75,3.81113)(12.8,3.81166)(12.85,3.81202)(12.9,3.81221)(12.95,3.81222)(13.,3.81206)(13.05,3.81172)(13.1,3.8112)(13.15,3.81049)(13.2,3.8096)(13.25,3.80852)(13.3,3.80724)(13.35,3.80576)(13.4,3.80408)(13.45,3.8022)(13.5,3.80011)(13.55,3.7978)(13.6,3.79528)(13.65,3.79253)(13.7,3.78955)(13.75,3.78633)(13.8,3.78288)(13.85,3.77918)(13.9,3.77523)(13.95,3.77101)(14.,3.76652)(14.05,3.76176)(14.1,3.75671)(14.15,3.75136)(14.2,3.7457)(14.25,3.73972)(14.3,3.73341)(14.35,3.72675)(14.4,3.71972)(14.45,3.71231)(14.5,3.7045)(14.55,3.69626)(14.6,3.68756)(14.65,3.67839)(14.7,3.66869)(14.75,3.65844)(14.8,3.64759)(14.85,3.63608)(14.9,3.62385)(14.95,3.61082)(15.,3.59689)(15.05,3.58193)(15.1,3.5658)(15.15,3.54827)(15.2,3.52906)(15.25,3.50775)(15.3,3.48368)(15.35,3.45574)(15.4,3.42168)(15.45,3.37535)(15.5,3.27661)(15.55,3.2831)(15.6,3.28961)%(15.65,3.29614)
%(15.7,3.30268)(15.75,3.30924)(15.8,3.31581)(15.85,3.32241)(15.9,3.32901)
%(15.95,3.33564)(16.,3.34228)
};
\end{axis}
%\node[] at (3,2.5) {$\sqrt{\Sigma/2}$};
%  \node[] at (3.5,0.6) {$SNR$};
\node[] at (4.6,3.6) {b)};
   \node[] at (1.35,2.3) {\footnotesize$\textcolor{red}{\mathcal{A}_{\mathrm{max}}}$};
    \node[] at (0.6,3.) {\footnotesize$\mathcal{A}_{\mathrm{min}}$};
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[width=0.38\textwidth,xmin=-0,xmax=4, xlabel=$\mathcal{A}$, ylabel= {[$\mu$M s$^{-1}$]},
 xlabel near ticks, ylabel near ticks] 
\addplot[color=skyblue2, no markers,style={thick}] coordinates{
(0.*10^-8,0.*10^-13)(0.0250000,0.0196286)(0.0500000,0.0385288)(0.0750000,0.0567215)(0.1000000,0.0742273)(0.1250000,0.0910659)(0.1500000,0.1072569)(0.1750000,0.1228190)(0.2000000,0.1377707)(0.2250000,0.1521299)(0.2500000,0.1659139)(0.2750000,0.1791397)(0.3000000,0.1918237)(0.3250000,0.2039821)(0.3500000,0.2156304)(0.3750000,0.2267839)(0.4000000,0.2374573)(0.4250000,0.2476650)(0.4500000,0.2574211)(0.4750000,0.2667391)(0.5000000,0.2756324)(0.5250000,0.2841138)(0.5500000,0.2921959)(0.5750000,0.2998909)(0.6000000,0.3072108)(0.6250000,0.3141669)(0.6500000,0.3207708)(0.6750000,0.3270331)(0.7000000,0.3329647)(0.7250000,0.3385758)(0.7500000,0.3438766)(0.7750000,0.3488768)(0.8000000,0.3535860)(0.8250000,0.3580134)(0.8500000,0.3621681)(0.8750000,0.3660587)(0.9000000,0.3696939)(0.9250000,0.3730819)(0.9500000,0.3762308)(0.9750000,0.3791483)(1.0000000,0.3818423)(1.0250000,0.3843199)(1.05000000,0.3865885)(1.0750000,0.3886550)(1.1000000,0.3905263)(1.1250000,0.3922089)(1.1500000,0.3937093)(1.1750000,0.3950337)(1.2000000,0.3961882)(1.2250000,0.3971787)(1.2500000,0.3980110)(1.2750000,0.3986905)(1.3000000,0.3992227)(1.3250000,0.3996129)(1.3500000,0.3998662)(1.3750000,0.3999875)(1.4000000,0.3999817)(1.4250000,0.3998534)(1.4500000,0.3996072)(1.4750000,0.3992475)(1.5000000,0.3987786)(1.5250000,0.3982046)(1.5500000,0.3975297)(1.5750000,0.3967576)(1.6000000,0.3958923)(1.6250000,0.3949374)(1.6500000,0.3938965)(1.6750000,0.3927731)(1.7000000,0.3915706)(1.72500000,0.3902923)(1.7500000,0.3889413)(1.7750000,0.3875207)(1.8000000,0.3860336)(1.8250000,0.3844828)(1.8500000,0.3828711)(1.8750000,0.3812014)(1.9000000,0.3794762)(1.9250000,0.3776981)(1.9500000,0.3758696)(1.9750000,0.3739931)(2.0000000,0.3720709)(2.0250000,0.3701054)(2.0500000,0.3680988)(2.0750000,0.3660530)(2.1000000,0.3639704)(2.1250000,0.3618527)(2.1500000,0.3597020)(2.1750000,0.3575201)(2.2000000,0.3553089)(2.2250000,0.3530701)(2.25000000,0.3508053)(2.2750000,0.3485164)(2.3000000,0.3462048)(2.32500000,0.3438721)(2.3500000,0.3415198)(2.3750000,0.3391493)(2.4000000,0.3367621)(2.4250000,0.3343594)(2.4500000,0.3319426)(2.4750000,0.3295129)(2.5000000,0.3270716)(2.5250000,0.3246199)(2.5500000,0.3221588)(2.5750000,0.3196895)(2.6000000,0.3172130)(2.6250000,0.3147304)(2.6500000,0.3122426)(2.6750000,0.3097506)(2.7000000,0.3072553)(2.7250000,0.3047576)(2.7500000,0.3022584)(2.7750000,0.2997585)(2.8000000,0.2972586)(2.8250000,0.2947596)(2.8500000,0.2922621)(2.87500000,0.2897669)(2.9000000,0.2872747)(2.9250000,0.2847861)(2.9500000,0.2823017)(2.97500000,0.2798222)(3.0000000,0.2773481)(3.0250000,0.2748800)(3.0500000,0.2724185)(3.0750000,0.2699639)(3.1000000,0.2675170)(3.1250000,0.2650780)(3.1500000,0.2626475)(3.1750000,0.2602259)(3.2000000,0.2578136)(3.2250000,0.2554110)(3.2500000,0.2530185)(3.2750000,0.2506364)(3.3000000,0.2482651)(3.3250000,0.2459050)(3.3500000,0.2435563)(3.3750000,0.2412193)(3.4000000,0.2388944)(3.4250000,0.2365818)(3.4500000,0.2342817)(3.4750000,0.2319944)(3.5000000,0.2297201)(3.5250000,0.2274590)(3.5500000,0.2252115)(3.5750000,0.2229775)(3.60000000,0.2207574)(3.6250000,0.2185513)(3.6500000,0.2163593)(3.6750000,0.2141816)(3.7000000,0.2120184)(3.7250000,0.2098698)(3.7500000,0.2077359)(3.7750000,0.2056168)(3.8000000,0.2035126)(3.82500000,0.2014234)(3.8500000,0.1993493)(3.8750000,0.1972904)(3.9000000,0.1952468)(3.9250000,0.1932185)(3.9500000,0.1912056)(3.9750000,0.1892081)(4.00000000,0.1872260)(4.0250000,0.1852595)(4.0500000,0.1833086)(4.0750000,0.1813731)(4.1000000,0.1794533)(4.1250000,0.1775491)(4.1500000,0.1756605)(4.1750000,0.1737876)(4.2000000,0.1719302)(4.2250000,0.1700884)(4.2500000,0.1682623)(4.2750000,0.1664517)(4.3000000,0.1646567)(4.3250000,0.1628773)(4.3500000,0.1611133)(4.3750000,0.1593649)(4.4000000,0.1576319)(4.4250000,0.1559143)(4.4500000,0.1542121)(4.4750000,0.1525252)(4.5000000,0.1508536)(4.5250000,0.1491973)(4.5500000,0.1475561)(4.5750000,0.1459300)(4.6000000,0.1443190)(4.6250000,0.1427230)(4.6500000,0.1411420)(4.6750000,0.1395758)(4.70000000,0.1380244)(4.7250000,0.1364877)(4.7500000,0.1349658)(4.7750000,0.1334584)(4.8000000,0.1319655)(4.82500000,0.1304870)(4.8500000,0.1290230)(4.8750000,0.1275732)(4.9000000,0.1261376)(4.92500000,0.1247161)(4.9500000,0.1233086)(4.9750000,0.1219151)(5.0000000,0.1205354)(5.0250000,0.1191695)(5.0500000,0.1178173)(5.07500000,0.1164787)(5.1000000,0.1151536)(5.1250000,0.1138419)(5.1500000,0.1125435)(5.1750000,0.1112584)(5.2000000,0.1099863)(5.2250000,0.1087273)(5.2500000,0.1074813)(5.2750000,0.1062481)(5.3000000,0.1050276)(5.3250000,0.1038199)(5.3500000,0.1026246)(5.3750000,0.1014419)(5.4000000,0.1002715)(5.4250000,0.0991134)(5.4500000,0.0979675)(5.4750000,0.0968336)(5.5000000,0.0957117)(5.5250000,0.0946018)(5.5500000,0.0935036)(5.5750000,0.0924171)(5.6000000,0.0913422)(5.6250000,0.0902788)(5.6500000,0.0892268)(5.6750000,0.0881861)(5.7000000,0.0871567)(5.7250000,0.0861383)(5.7500000,0.0851310)(5.7750000,0.0841347)(5.8000000,0.0831491)(5.8250000,0.0821743)(5.8500000,0.0812102)(5.8750000,0.0802567)(5.9000000,0.0793136)(5.9250000,0.0783809)(5.9500000,0.0774584)(5.9750000,0.0765462)(6.0000000,0.0756442)(6.0250000,0.0747521)(6.0500000,0.0738700)(6.0750000,0.0729978)(6.1000000,0.0721353)(6.1250000,0.0712825)(6.1500000,0.0704394)(6.1750000,0.0696058)(6.2000000,0.0687816)(6.2250000,0.0679669)(6.2500000,0.0671614)(6.2750000,0.0663652)(6.3000000,0.0655782)(6.3250000,0.0648002)(6.3500000,0.0640313)(6.37500000,0.0632713)(6.4000000,0.0625203)(6.4250000,0.0617780)(6.45000000,0.0610446)(6.4750000,0.0603198)(6.5000000,0.0596038)(6.52500000,0.0588963)(6.5500000,0.0581974)(6.5750000,0.0575070)(6.6000000,0.0568250)(6.6250000,0.0561515)(6.6500000,0.0554863)(6.6750000,0.0548294)(6.7000000,0.0541808)(6.7250000,0.0535405)(6.7500000,0.0529084)(6.77500000,0.0522844)(6.80000000,0.0516686)(6.8250000,0.0510609)(6.8500000,0.0504613)(6.8750000,0.0498697)(6.9000000,0.0492861)(6.9250000,0.0487106)(6.9500000,0.0481430)(6.97500000,0.0475833)(7.0000000,0.0470315)(7.0250000,0.0464876)(7.0500000,0.0459515)(7.0750000,0.0454233)(7.1000000,0.0449029)(7.12500000,0.0443902)(7.1500000,0.0438853)(7.1750000,0.0433880)(7.2000000,0.0428984)(7.2250000,0.0424165)(7.2500000,0.0419421)(7.27500000,0.0414753)(7.3000000,0.0410160)(7.3250000,0.0405642)(7.35000000,0.0401198)(7.3750000,0.0396828)(7.4000000,0.0392531)(7.42500000,0.0388307)(7.45000000,0.0384155)(7.4750000,0.0380075)(7.5000000,0.0376066)(7.52500000,0.0372127)(7.55000000,0.0368259)(7.57500000,0.0364459)(7.6000000,0.0360729)(7.6250000,0.0357066)(7.6500000,0.0353471)(7.6750000,0.0349942)(7.7000000,0.0346479)(7.7250000,0.0343082)(7.7500000,0.0339748)(7.7750000,0.0336479)(7.8000000,0.0333272)(7.8250000,0.0330127)(7.85000000,0.0327044)(7.8750000,0.0324021)(7.9000000,0.0321057)(7.9250000,0.0318153)(7.9500000,0.0315306)(7.97500000,0.0312517)(8.0000000,0.0309784)(8.0250000,0.0307107)(8.0500000,0.0304484)(8.0750000,0.0301915)(8.1000000,0.0299399)(8.1250000,0.0296935)(8.1500000,0.0294523)(8.1750000,0.0292161)(8.2000000,0.0289849)(8.2250000,0.0287586)(8.2500000,0.0285370)(8.2750000,0.0283202)(8.3000000,0.0281081)(8.3250000,0.0279004)(8.3500000,0.0276973)(8.37500000,0.0274985)(8.4000000,0.0273041)(8.4250000,0.0271139)(8.45000000,0.0269278)(8.4750000,0.0267458)(8.5000000,0.0265679)(8.5250000,0.0263938)(8.5500000,0.0262236)(8.5750000,0.0260572)(8.6000000,0.0258945)(8.6250000,0.0257354)(8.6500000,0.0255799)(8.6750000,0.0254278)(8.70000000,0.0252792)(8.7250000,0.0251339)(8.7500000,0.0249919)(8.7750000,0.0248532)(8.8000000,0.0247175)(8.8250000,0.0245850)(8.8500000,0.0244555)(8.8750000,0.0243289)(8.9000000,0.0242053)(8.92500000,0.0240845)(8.9500000,0.0239664)(8.9750000,0.0238511)(9.0000000,0.0237384)(9.02500000,0.0236284)(9.05000000,0.0235209)(9.0750000,0.0234158)(9.1000000,0.0233133)(9.1250000,0.0232131)(9.1500000,0.0231152)(9.17500000,0.0230196)(9.2000000,0.0229263)(9.2250000,0.0228351)(9.2500000,0.0227461)(9.2750000,0.0226592)(9.3000000,0.0225743)(9.3250000,0.0224914)(9.3500000,0.0224104)(9.3750000,0.0223314)(9.4000000,0.0222542)(9.4250000,0.0221789)(9.45000000,0.0221053)(9.47500000,0.0220335)(9.5000000,0.0219634)(9.5250000,0.0218949)(9.5500000,0.0218281)(9.5750000,0.0217629)(9.6000000,0.0216992)(9.6250000,0.0216370)(9.6500000,0.0215763)(9.6750000,0.0215171)(9.7000000,0.0214593)(9.7250000,0.0214028)(9.7500000,0.0213478)(9.7750000,0.0212940)(9.8000000,0.0212415)(9.82500000,0.0211903)(9.85000000,0.0211403)(9.8750000,0.0210915)(9.9000000,0.0210439)(9.92500000,0.0209974)(9.9500000,0.0209521)(9.9750000,0.0209078)(10.0000000,0.0208646)
};
\addplot[color=webgreen, no markers,style={thick},dashed] coordinates{
(0.*10^-8,1.2649112)(0.0250000,1.2532195)(0.0500000,1.2418613)(0.0750000,1.2308370)(0.1000000,1.2201464)(0.1250000,1.2097897)(0.1500000,1.19976685)(0.1750000,1.1900779)(0.2000000,1.1807228)(0.2250000,1.1717014)(0.2500000,1.16301351)(0.2750000,1.1546589)(0.3000000,1.1466372)(0.3250000,1.13894811)(0.3500000,1.13159105)(0.3750000,1.1245654)(0.4000000,1.1178706)(0.4250000,1.1115057)(0.4500000,1.1054698)(0.4750000,1.0997620)(0.5000000,1.0943810)(0.5250000,1.0893255)(0.5500000,1.0845942)(0.5750000,1.0801854)(0.6000000,1.0760976)(0.6250000,1.0723288)(0.6500000,1.0688770)(0.6750000,1.0657402)(0.7000000,1.0629162)(0.7250000,1.0604025)(0.7500000,1.0581965)(0.7750000,1.0562957)(0.8000000,1.0546973)(0.8250000,1.0533983)(0.8500000,1.0523956)(0.8750000,1.0516861)(0.9000000,1.0512666)(0.9250000,1.0511336)(0.9500000,1.0512836)(0.9750000,1.0517131)(1.0000000,1.0524183)(1.0250000,1.0533956)(1.05000000,1.0546410)(1.0750000,1.0561507)(1.1000000,1.0579207)(1.1250000,1.0599471)(1.1500000,1.0622257)(1.1750000,1.0647524)(1.2000000,1.0675232)(1.2250000,1.0705340)(1.2500000,1.0737805)(1.2750000,1.0772586)(1.3000000,1.0809642)(1.3250000,1.0848931)(1.3500000,1.0890412)(1.3750000,1.0934044)(1.4000000,1.0979787)(1.4250000,1.10275994)(1.4500000,1.1077442)(1.4750000,1.11292746)(1.5000000,1.1183059)(1.5250000,1.1238756)(1.5500000,1.12963275)(1.5750000,1.1355737)(1.6000000,1.1416947)(1.6250000,1.1479922)(1.6500000,1.1544626)(1.6750000,1.1611026)(1.7000000,1.16790861)(1.72500000,1.17487744)(1.7500000,1.1820058)(1.7750000,1.1892907)(1.8000000,1.1967288)(1.8250000,1.2043173)(1.8500000,1.2120532)(1.8750000,1.2199338)(1.9000000,1.2279561)(1.9250000,1.2361177)(1.9500000,1.2444159)(1.9750000,1.2528481)(2.0000000,1.2614120)(2.0250000,1.2701052)(2.0500000,1.2789254)(2.0750000,1.2878705)(2.1000000,1.2969382)(2.1250000,1.3061267)(2.1500000,1.3154338)(2.1750000,1.3248578)(2.2000000,1.3343967)(2.2250000,1.3440489)(2.25000000,1.3538125)(2.2750000,1.3636861)(2.3000000,1.3736681)(2.32500000,1.3837569)(2.3500000,1.3939511)(2.3750000,1.4042495)(2.4000000,1.4146505)(2.4250000,1.4251531)(2.4500000,1.4357561)(2.4750000,1.4464582)(2.5000000,1.45725841)(2.5250000,1.4681557)(2.5500000,1.4791491)(2.5750000,1.4902377)(2.6000000,1.5014206)(2.6250000,1.5126969)(2.6500000,1.5240660)(2.6750000,1.5355270)(2.7000000,1.5470792)(2.7250000,1.5587220)(2.7500000,1.5704548)(2.7750000,1.5822770)(2.8000000,1.59418802)(2.8250000,1.6061874)(2.8500000,1.6182748)(2.87500000,1.6304496)(2.9000000,1.6427115)(2.9250000,1.6550601)(2.9500000,1.6674951)(2.97500000,1.6800162)(3.0000000,1.6926231)(3.0250000,1.7053157)(3.0500000,1.7180936)(3.0750000,1.7309567)(3.1000000,1.7439049)(3.1250000,1.7569380)(3.1500000,1.7700560)(3.1750000,1.7832587)(3.2000000,1.7965460)(3.2250000,1.8099181)(3.2500000,1.8233748)(3.2750000,1.8369161)(3.3000000,1.8505421)(3.3250000,1.8642529)(3.3500000,1.8780485)(3.3750000,1.89192896)(3.4000000,1.9058945)(3.4250000,1.9199451)(3.4500000,1.9340811)(3.4750000,1.94830244)(3.5000000,1.96260946)(3.5250000,1.9770023)(3.5500000,1.9914812)(3.5750000,2.00604630)(3.60000000,2.02069792)(3.6250000,2.0354363)(3.6500000,2.0502617)(3.6750000,2.0651743)(3.7000000,2.0801746)(3.7250000,2.0952627)(3.7500000,2.1104391)(3.7750000,2.1257039)(3.8000000,2.1410577)(3.82500000,2.1565006)(3.8500000,2.1720332)(3.8750000,2.1876557)(3.9000000,2.2033685)(3.9250000,2.2191720)(3.9500000,2.2350667)(3.9750000,2.25105284)(4.00000000,2.2671309)(4.0250000,2.2833014)(4.0500000,2.2995647)(4.0750000,2.3159212)(4.1000000,2.3323714)(4.1250000,2.3489157)(4.1500000,2.36555462)(4.1750000,2.3822886)(4.2000000,2.3991181)(4.2250000,2.4160436)(4.2500000,2.4330656)(4.2750000,2.45018457)(4.3000000,2.46740101)(4.3250000,2.4847154)(4.3500000,2.5021283)(4.3750000,2.5196401)(4.4000000,2.5372515)(4.4250000,2.5549628)(4.4500000,2.5727746)(4.4750000,2.5906874)(4.5000000,2.6087017)(4.5250000,2.62681814)(4.5500000,2.6450371)(4.5750000,2.6633591)(4.6000000,2.6817848)(4.6250000,2.7003145)(4.6500000,2.7189489)(4.6750000,2.7376884)(4.70000000,2.7565336)(4.7250000,2.7754849)(4.7500000,2.7945429)(4.7750000,2.8137081)(4.8000000,2.8329809)(4.82500000,2.85236188)(4.8500000,2.8718515)(4.8750000,2.8914502)(4.9000000,2.9111585)(4.92500000,2.9309769)(4.9500000,2.95090574)(4.9750000,2.9709455)(5.0000000,2.9910966)(5.0250000,3.0113595)(5.0500000,3.0317346)(5.07500000,3.0522222)(5.1000000,3.07282270)(5.1250000,3.09353648)(5.1500000,3.1143639)(5.1750000,3.1353051)(5.2000000,3.15636061)(5.2250000,3.1775305)(5.2500000,3.1988151)(5.2750000,3.2202146)(5.3000000,3.2417291)(5.3250000,3.2633589)(5.3500000,3.2851040)(5.3750000,3.3069644)(5.4000000,3.3289403)(5.4250000,3.3510316)(5.4500000,3.37323827)(5.4750000,3.3955602)(5.5000000,3.4179972)(5.5250000,3.4405491)(5.5500000,3.4632156)(5.5750000,3.4859964)(5.6000000,3.5088911)(5.6250000,3.5318992)(5.6500000,3.5550202)(5.6750000,3.5782536)(5.7000000,3.60159843)(5.7250000,3.6250541)(5.7500000,3.6486196)(5.7750000,3.6722941)(5.8000000,3.6960764)(5.8250000,3.7199653)(5.8500000,3.7439595)(5.8750000,3.7680576)(5.9000000,3.7922580)(5.9250000,3.8165589)(5.9500000,3.84095852)(5.9750000,3.8654548)(6.0000000,3.8900457)(6.0250000,3.9147287)(6.0500000,3.93950130)(6.0750000,3.9643609)(6.1000000,3.9893044)(6.1250000,4.0143289)(6.1500000,4.0394310)(6.1750000,4.0646070)(6.2000000,4.0898533)(6.2250000,4.1151659)(6.2500000,4.1405403)(6.2750000,4.1659722)(6.3000000,4.1914568)(6.3250000,4.2169888)(6.3500000,4.2425631)(6.37500000,4.2681740)(6.4000000,4.2938156)(6.4250000,4.31948170)(6.45000000,4.3451657)(6.4750000,4.3708610)(6.5000000,4.3965603)(6.52500000,4.4222563)(6.5500000,4.4479414)(6.5750000,4.4736075)(6.6000000,4.4992465)(6.6250000,4.5248499)(6.6500000,4.5504090)(6.6750000,4.5759147)(6.7000000,4.6013579)(6.7250000,4.6267292)(6.7500000,4.6520191)(6.77500000,4.6772179)(6.80000000,4.7023157)(6.8250000,4.7273027)(6.8500000,4.7521690)(6.8750000,4.77690441)(6.9000000,4.8014991)(6.9250000,4.8259432)(6.9500000,4.8502267)(6.97500000,4.8743401)(7.0000000,4.8982736)(7.0250000,4.9220179)(7.0500000,4.9455639)(7.0750000,4.9689027)(7.1000000,4.9920255)(7.12500000,5.0149242)(7.1500000,5.0375906)(7.1750000,5.0600174)(7.2000000,5.0821971)(7.2250000,5.1041230)(7.2500000,5.1257887)(7.27500000,5.1471882)(7.3000000,5.1683160)(7.3250000,5.1891671)(7.35000000,5.2097368)(7.3750000,5.2300209)(7.4000000,5.2500158)(7.42500000,5.2697181)(7.45000000,5.2891251)(7.4750000,5.3082345)(7.5000000,5.3270441)(7.52500000,5.3455526)(7.55000000,5.3637587)(7.57500000,5.3816618)(7.6000000,5.3992614)(7.6250000,5.4165576)(7.6500000,5.4335508)(7.6750000,5.4502414)(7.7000000,5.4666307)(7.7250000,5.4827197)(7.7500000,5.4985101)(7.7750000,5.5140036)(7.8000000,5.52920226)(7.8250000,5.5441084)(7.85000000,5.5587245)(7.8750000,5.5730531)(7.9000000,5.5870972)(7.9250000,5.6008597)(7.9500000,5.6143437)(7.97500000,5.6275527)(8.0000000,5.6404899)(8.0250000,5.6531588)(8.0500000,5.6655631)(8.0750000,5.6777065)(8.1000000,5.6895927)(8.1250000,5.7012256)(8.1500000,5.7126089)(8.1750000,5.7237467)(8.2000000,5.73464285)(8.2250000,5.7453014)(8.2500000,5.7557262)(8.2750000,5.7659215)(8.3000000,5.7758911)(8.3250000,5.7856391)(8.3500000,5.7951696)(8.37500000,5.8044864)(8.4000000,5.8135936)(8.4250000,5.82249514)(8.45000000,5.8311949)(8.4750000,5.8396969)(8.5000000,5.8480050)(8.5250000,5.8561229)(8.5500000,5.8640545)(8.5750000,5.8718036)(8.6000000,5.8793739)(8.6250000,5.8867690)(8.6500000,5.8939926)(8.6750000,5.9010482)(8.70000000,5.90793947)(8.7250000,5.9146698)(8.7500000,5.9212426)(8.7750000,5.9276613)(8.8000000,5.9339292)(8.8250000,5.9400496)(8.8500000,5.9460257)(8.8750000,5.9518607)(8.9000000,5.9575576)(8.92500000,5.9631196)(8.9500000,5.9685496)(8.9750000,5.9738506)(9.0000000,5.9790255)(9.02500000,5.9840770)(9.05000000,5.9890081)(9.0750000,5.9938214)(9.1000000,5.9985197)(9.1250000,6.0031054)(9.1500000,6.0075813)(9.17500000,6.0119498)(9.2000000,6.0162134)(9.2250000,6.0203746)(9.2500000,6.0244356)(9.2750000,6.0283989)(9.3000000,6.03226666)(9.3250000,6.0360411)(9.3500000,6.0397245)(9.3750000,6.0433189)(9.4000000,6.0468264)(9.4250000,6.0502491)(9.45000000,6.0535890)(9.47500000,6.0568479)(9.5000000,6.0600278)(9.5250000,6.0631307)(9.5500000,6.0661582)(9.5750000,6.0691123)(9.6000000,6.0719946)(9.6250000,6.0748068)(9.6500000,6.0775507)(9.6750000,6.0802278)(9.7000000,6.0828397)(9.7250000,6.0853881)(9.7500000,6.0878743)(9.7750000,6.0903000)(9.8000000,6.0926665)(9.82500000,6.0949754)(9.85000000,6.0972278)(9.8750000,6.0994253)(9.9000000,6.1015692)(9.92500000,6.1036607)(9.9500000,6.10570107)(9.9750000,6.1076916)(10.0000000,6.1096334)
};
 \end{axis}
\begin{axis}[anchor=south west, xshift=0.2cm, yshift=2.7cm ,xmin=0, xmax=4,width=0.2\textwidth, ylabel=$$, ytick={0,-2},
 xlabel=$\mathcal{A}$, style={font=\scriptsize},  ylabel style={rotate=0}, ylabel near ticks, yticklabel pos=right, xlabel near ticks,  xlabel shift= -5 pt]
\addplot[color=black, no markers,style={thick}] coordinates{
(0.1000000,0.6867620)(0.1500000,0.6349431)(0.1750000,0.6101610)(0.2000000,0.5861038)(0.2500000,0.5400877)(0.2750000,0.5180916)(0.3000000,0.4967462)(0.3250000,0.4760340)(0.3500000,0.4559381)(0.3750000,0.4364420)(0.4000000,0.4175296)(0.4500000,0.3813935)(0.4750000,0.3641396)(0.5000000,0.3474091)(0.5250000,0.3311878)(0.5500000,0.3154619)(0.6250000,0.2711244)(0.6750000,0.2438064)(0.7000000,0.2307832)(0.7250000,0.2181685)(0.7500000,0.2059512)(0.7750000,0.1941204)(0.8000000,0.1826654)(0.8250000,0.1715759)(0.8500000,0.1608420)(0.8750000,0.1504537)(0.9250000,0.1306763)(1.0000000,0.1033725)(1.0250000,0.0948665)(1.05000000,0.0866445)(1.1000000,0.0710206)(1.1250000,0.0636036)(1.1500000,0.0564399)(1.1750000,0.0495226)(1.2000000,0.0428446)(1.2250000,0.0363991)(1.2500000,0.0301797)(1.2750000,0.0241798)(1.3000000,0.0183933)(1.3250000,0.0128140)(1.3500000,0.0074360)(1.3750000,0.0022537)(1.4000000,-0.0027388)(1.4250000,-0.0075467)(1.4500000,-0.0121754)(1.4750000,-0.0166302)(1.5000000,-0.0209160)(1.5250000,-0.0250377)(1.5500000,-0.0290002)(1.5750000,-0.0328080)(1.6000000,-0.0364658)(1.6250000,-0.0399779)(1.6500000,-0.0433485)(1.6750000,-0.0465819)(1.7000000,-0.0496822)(1.72500000,-0.0526533)(1.7500000,-0.0554990)(1.7750000,-0.0582231)(1.8000000,-0.0608292)(1.8250000,-0.0633209)(1.8500000,-0.0657016)(1.8750000,-0.0679747)(1.9000000,-0.0701435)(1.9250000,-0.0722111)(1.9500000,-0.0741806)(1.9750000,-0.0760551)(2.0000000,-0.0778374)(2.0250000,-0.0795305)(2.0500000,-0.0811370)(2.0750000,-0.0826598)(2.1000000,-0.0841013)(2.1250000,-0.0854642)(2.1500000,-0.0867510)(2.1750000,-0.0879640)(2.2000000,-0.0891057)(2.2250000,-0.0901782)(2.25000000,-0.0911838)(2.2750000,-0.0921248)(2.3000000,-0.0930031)(2.32500000,-0.0938208)(2.3500000,-0.0945799)(2.3750000,-0.0952823)(2.4000000,-0.0959300)(2.4250000,-0.0965247)(2.4500000,-0.0970682)(2.4750000,-0.0975622)(2.5000000,-0.0980085)(2.5250000,-0.0984086)(2.5500000,-0.0987641)(2.5750000,-0.0990766)(2.6000000,-0.0993476)(2.6250000,-0.0995784)(2.6500000,-0.0997706)(2.6750000,-0.0999255)(2.7000000,-0.1000444)(2.7250000,-0.1001287)(2.7500000,-0.1001795)(2.7750000,-0.1001981)(2.8000000,-0.1001858)(2.8250000,-0.1001435)(2.8500000,-0.1000726)(2.87500000,-0.0999739)(2.9000000,-0.0998487)(2.9250000,-0.0996979)(2.9500000,-0.0995225)(2.97500000,-0.0993235)(3.0000000,-0.0991019)(3.0250000,-0.0988584)(3.0500000,-0.0985940)(3.0750000,-0.0983096)(3.1000000,-0.0980059)(3.1250000,-0.0976839)(3.1500000,-0.0973441)(3.1750000,-0.0969875)(3.2000000,-0.0966147)(3.2250000,-0.0962264)(3.2500000,-0.0958234)(3.2750000,-0.0954062)(3.3500000,-0.0940760)(3.3750000,-0.0936084)(3.4000000,-0.0931296)(3.4250000,-0.0926401)(3.4500000,-0.0921405)(3.4750000,-0.0916313)(3.5000000,-0.0911129)(3.5250000,-0.0905857)(3.5500000,-0.0900502)(3.5750000,-0.0895069)(3.60000000,-0.0889560)(3.6250000,-0.0883980)(3.6500000,-0.0878333)(3.6750000,-0.0872621)(3.7000000,-0.0866847)(3.7250000,-0.0861015)(3.7500000,-0.0855128)(3.7750000,-0.0849188)(3.8000000,-0.0843197)(3.82500000,-0.0837158)(3.8500000,-0.0831072)(3.8750000,-0.0824942)(3.9000000,-0.0818768)(3.9250000,-0.0812554)(3.9500000,-0.0806299)(3.9750000,-0.0800004)(4.00000000,-0.0793672)(4.0250000,-0.0787302)(4.0500000,-0.0780894)(4.0750000,-0.0774450)(4.1000000,-0.0767970)(4.1500000,-0.0754899)(4.1750000,-0.0748308)(4.2000000,-0.0741680)(4.2250000,-0.0735014)(4.2500000,-0.0728310)(4.2750000,-0.0721568)(4.3000000,-0.0714785)(4.3250000,-0.0707962)(4.3500000,-0.0701099)(4.3750000,-0.0694193)(4.4000000,-0.0687245)(4.4250000,-0.0680254)(4.4500000,-0.0673220)(4.4750000,-0.0666142)(4.5000000,-0.0659019)(4.5250000,-0.0651853)(4.5500000,-0.0644642)(4.5750000,-0.0637388)(4.6000000,-0.0630090)(4.6250000,-0.0622751)(4.6500000,-0.0615370)(4.6750000,-0.0607949)(4.70000000,-0.0600490)(4.7250000,-0.0592995)(4.7500000,-0.0585465)(4.7750000,-0.0577904)(4.8000000,-0.0570314)(4.82500000,-0.0562698)(4.8500000,-0.0555059)(4.8750000,-0.0547401)(4.9000000,-0.0539727)(4.92500000,-0.0532041)(4.9500000,-0.0524346)(4.9750000,-0.0516648)(5.0000000,-0.0508949)(5.0250000,-0.0501254)(5.0500000,-0.0493567)(5.07500000,-0.0485894)(5.1000000,-0.0478236)(5.1250000,-0.0470600)(5.1500000,-0.0462989)(5.1750000,-0.0455407)(5.2000000,-0.0447859)(5.2250000,-0.0440347)(5.2500000,-0.0432877)(5.2750000,-0.0425452)(5.3000000,-0.0418074)(5.3250000,-0.0410749)(5.3500000,-0.0403478)(5.3750000,-0.0396266)(5.4000000,-0.0389115)(5.4250000,-0.0382027)(5.4500000,-0.0375006)(5.4750000,-0.0368054)(5.5000000,-0.0361174)(5.5250000,-0.0354367)(5.5500000,-0.0347635)(5.5750000,-0.0340981)(5.6000000,-0.0334406)(5.6250000,-0.0327911)(5.6500000,-0.0321498)(5.6750000,-0.0315168)(5.7000000,-0.0308922)(5.7250000,-0.0302761)(5.7500000,-0.0296686)(5.7750000,-0.0290698)(5.8000000,-0.0284797)(5.8250000,-0.0278984)(5.8500000,-0.0273259)(5.8750000,-0.0267622)(5.9000000,-0.0262073)(5.9250000,-0.0256613)(5.9500000,-0.0251241)(5.9750000,-0.0245957)(6.0000000,-0.0240761)(6.0250000,-0.0235653)(6.0500000,-0.0230633)(6.0750000,-0.0225699)(6.1000000,-0.0220852)(6.1250000,-0.0216091)(6.1500000,-0.0211415)(6.1750000,-0.0206824)(6.2000000,-0.0202316)(6.2250000,-0.0197892)(6.2500000,-0.0193551)(6.2750000,-0.0189291)(6.3000000,-0.0185112)(6.3250000,-0.0181013)(6.3500000,-0.0176993)(6.37500000,-0.0173051)(6.4000000,-0.0169186)(6.4250000,-0.0165398)(6.45000000,-0.0161685)(6.4750000,-0.0158045)(6.5000000,-0.0154479)(6.52500000,-0.0150985)(6.5500000,-0.0147563)(6.5750000,-0.0144210)(6.6000000,-0.0140926)(6.6250000,-0.0137710)(6.6500000,-0.0134561)(6.6750000,-0.0131478)(6.7000000,-0.0128460)(6.7250000,-0.0125505)(6.7500000,-0.0122613)(6.77500000,-0.0119782)(6.80000000,-0.0117012)(6.8250000,-0.0114302)(6.8500000,-0.0111650)(6.8750000,-0.0109055)(6.9000000,-0.0106516)(6.9250000,-0.0104033)(6.9500000,-0.0101604)(6.97500000,-0.0099229)(7.0000000,-0.0096905)(7.0250000,-0.0094633)(7.0500000,-0.0092412)(7.0750000,-0.0090239)(7.1000000,-0.0088115)(7.12500000,-0.0086039)(7.1500000,-0.0084009)(7.1750000,-0.0082024)(7.2000000,-0.0080084)(7.2250000,-0.0078188)(7.2500000,-0.0076335)(7.27500000,-0.0074524)(7.3000000,-0.0072754)(7.3250000,-0.0071025)(7.35000000,-0.0069335)(7.3750000,-0.0067684)(7.4000000,-0.0066070)(7.42500000,-0.0064493)(7.45000000,-0.0062953)(7.4750000,-0.0061449)(7.5000000,-0.0059979)(7.52500000,-0.0058543)(7.55000000,-0.0057140)(7.57500000,-0.0055770)(7.6000000,-0.0054432)(7.6250000,-0.0053125)(7.6500000,-0.0051848)(7.6750000,-0.0050602)(7.7000000,-0.0049384)(7.7250000,-0.0048195)(7.7500000,-0.0047034)(7.7750000,-0.0045900)(7.8000000,-0.0044793)(7.8250000,-0.0043712)(7.85000000,-0.0042656)(7.8750000,-0.0041625)(7.9000000,-0.0040619)(7.9250000,-0.0039636)(7.9500000,-0.0038677)(7.97500000,-0.0037741)(8.0000000,-0.0036826)(8.0250000,-0.0035934)(8.0500000,-0.0035062)(8.0750000,-0.0034212)(8.1000000,-0.0033382)(8.1250000,-0.0032571)(8.1500000,-0.0031780)(8.1750000,-0.0031008)(8.2000000,-0.0030254)(8.2250000,-0.0029518)(8.2500000,-0.0028800)(8.2750000,-0.0028099)(8.3000000,-0.0027415)(8.3250000,-0.0026747)(8.3500000,-0.0026096)(8.37500000,-0.0025460)(8.4000000,-0.0024839)(8.4250000,-0.0024233)(8.45000000,-0.0023642)(8.4750000,-0.0023065)(8.5000000,-0.0022502)(8.5250000,-0.0021953)(8.5500000,-0.0021416)(8.5750000,-0.0020893)(8.6000000,-0.0020383)(8.6250000,-0.0019885)(8.6500000,-0.0019398)(8.6750000,-0.0018924)(8.70000000,-0.0018461)(8.7250000,-0.0018009)(8.7500000,-0.0017569)(8.7750000,-0.0017139)(8.8000000,-0.0016719)(8.8250000,-0.0016310)(8.8500000,-0.0015910)(8.8750000,-0.0015521)(8.9000000,-0.0015140)(8.92500000,-0.0014769)(8.9500000,-0.0014407)(8.9750000,-0.0014054)(9.0000000,-0.0013709)(9.02500000,-0.0013373)(9.05000000,-0.0013045)(9.0750000,-0.0012725)(9.1000000,-0.0012413)(9.1250000,-0.0012108)(9.1500000,-0.0011811)(9.17500000,-0.0011521)(9.2000000,-0.0011238)(9.2250000,-0.0010962)(9.2500000,-0.0010693)(9.2750000,-0.0010431)(9.3000000,-0.0010174)(9.3250000,-0.0009924)(9.3500000,-0.0009681)(9.3750000,-0.0009443)(9.4000000,-0.0009211)(9.4250000,-0.0008984)(9.45000000,-0.0008763)(9.47500000,-0.0008548)(9.5000000,-0.0008338)(9.5250000,-0.0008133)(9.5500000,-0.0007933)(9.5750000,-0.0007738)(9.6000000,-0.0007547)(9.6250000,-0.0007362)(9.6500000,-0.0007181)(9.6750000,-0.0007004)(9.7000000,-0.0006832)(9.7250000,-0.0006663)(9.7500000,-0.0006499)(9.7750000,-0.0006339)(9.8000000,-0.0006183)(9.82500000,-0.0006031)(9.85000000,-0.0005883)(9.8750000,-0.0005738)(9.9000000,-0.0005597)(9.92500000,-0.0005459)(9.9500000,-0.0005324)(9.9750000,-0.0005193)(10.0000000,-0.0005065)
};
\addplot[color=black, no markers,dotted] coordinates{(-2,0)(4,0)};
\addplot[color=red, no markers,style={thick},dashed] coordinates{
(0.1000000,-0.0576226)(0.1500000,-0.0847829)(0.1750000,-0.0979874)(0.2000000,-0.1109548)(0.2500000,-0.1362177)(0.2750000,-0.1485320)(0.3000000,-0.1606472)(0.3250000,-0.1725721)(0.3500000,-0.1843155)(0.3750000,-0.1958860)(0.4000000,-0.2072918)(0.4500000,-0.2296419)(0.4750000,-0.2406019)(0.5000000,-0.2514289)(0.5250000,-0.2621301)(0.5500000,-0.2727129)(0.6250000,-0.3038217)(0.6750000,-0.3240957)(0.7000000,-0.3341128)(0.7250000,-0.3440583)(0.7500000,-0.3539385)(0.7750000,-0.3637593)(0.8000000,-0.3735267)(0.8250000,-0.3832465)(0.8500000,-0.3929242)(0.8750000,-0.4025656)(0.9250000,-0.4217610)(1.0000000,-0.4504143)(1.0250000,-0.4599486)(1.05000000,-0.4694826)(1.1000000,-0.4885694)(1.1250000,-0.4981314)(1.1500000,-0.5077120)(1.1750000,-0.5173157)(1.2000000,-0.5269469)(1.2250000,-0.5366099)(1.2500000,-0.5463091)(1.2750000,-0.5560487)(1.3000000,-0.5658329)(1.3250000,-0.5756657)(1.3500000,-0.5855513)(1.3750000,-0.5954936)(1.4000000,-0.6054966)(1.4250000,-0.6155642)(1.4500000,-0.6257003)(1.4750000,-0.6359086)(1.5000000,-0.6461928)(1.5250000,-0.6565569)(1.5500000,-0.6670043)(1.5750000,-0.6775387)(1.6000000,-0.6881638)(1.6250000,-0.6988831)(1.6500000,-0.7097001)(1.6750000,-0.7206184)(1.7000000,-0.7316414)(1.72500000,-0.7427726)(1.7500000,-0.7540153)(1.7750000,-0.7653730)(1.8000000,-0.7768491)(1.8250000,-0.7884468)(1.8500000,-0.8001695)(1.8750000,-0.8120205)(1.9000000,-0.8240031)(1.9250000,-0.8361205)(1.9500000,-0.8483760)(1.9750000,-0.8607729)(2.0000000,-0.8733143)(2.0250000,-0.8860035)(2.0500000,-0.8988436)(2.0750000,-0.9118378)(2.1000000,-0.9249894)(2.1250000,-0.9383015)(2.1500000,-0.9517771)(2.1750000,-0.9654196)(2.2000000,-0.9792321)(2.2250000,-0.9932176)(2.25000000,-1.0073793)(2.2750000,-1.0217204)(2.3000000,-1.0362440)(2.32500000,-1.0509532)(2.3500000,-1.0658511)(2.3750000,-1.0809409)(2.4000000,-1.0962257)(2.4250000,-1.1117086)(2.4500000,-1.12739280)(2.4750000,-1.1432813)(2.5000000,-1.1593773)(2.5250000,-1.1756840)(2.5500000,-1.1922044)(2.5750000,-1.20894164)(2.6000000,-1.2258989)(2.6250000,-1.2430793)(2.6500000,-1.2604860)(2.6750000,-1.2781221)(2.7000000,-1.2959907)(2.7250000,-1.3140950)(2.7500000,-1.3324380)(2.7750000,-1.3510230)(2.8000000,-1.3698530)(2.8250000,-1.3889312)(2.8500000,-1.4082607)(2.87500000,-1.4278445)(2.9000000,-1.4476858)(2.9250000,-1.4677877)(2.9500000,-1.48815325)(2.97500000,-1.5087855)(3.0000000,-1.5296875)(3.0250000,-1.5508623)(3.0500000,-1.5723130)(3.0750000,-1.5940424)(3.1000000,-1.6160536)(3.1250000,-1.63834940)(3.1500000,-1.6609328)(3.1750000,-1.6838067)(3.2000000,-1.7069737)(3.2250000,-1.7304368)(3.2500000,-1.7541986)(3.2750000,-1.7782617)(3.3500000,-1.8522847)(3.3750000,-1.8775783)(3.4000000,-1.9031854)(3.4250000,-1.9291081)(3.4500000,-1.9553484)(3.4750000,-1.9819082)(3.5000000,-2.0087893)(3.5250000,-2.0359934)(3.5500000,-2.0635218)(3.5750000,-2.09137579)(3.60000000,-2.1195565)(3.6250000,-2.1480649)(3.6500000,-2.1769016)(3.6750000,-2.2060669)(3.7000000,-2.23556121)(3.7250000,-2.26538426)(3.7500000,-2.29553571)(3.7750000,-2.3260148)(3.8000000,-2.3568206)(3.82500000,-2.3879516)(3.8500000,-2.4194061)(3.8750000,-2.4511818)(3.9000000,-2.4832761)(3.9250000,-2.5156859)(3.9500000,-2.5484077)(3.9750000,-2.5814374)(4.00000000,-2.61477024)(4.0250000,-2.6484012)(4.0500000,-2.6823244)(4.0750000,-2.7165334)(4.1000000,-2.7510213)(4.1500000,-2.8208019)(4.1750000,-2.85607720)(4.2000000,-2.8915962)(4.2250000,-2.9273484)(4.2500000,-2.9633225)(4.2750000,-2.9995064)(4.3000000,-3.0358873)(4.3250000,-3.0724514)(4.3500000,-3.10918465)(4.3750000,-3.1460718)(4.4000000,-3.1830971)(4.4250000,-3.2202440)(4.4500000,-3.2574955)(4.4750000,-3.2948337)(4.5000000,-3.3322403)(4.5250000,-3.3696966)(4.5500000,-3.4071830)(4.5750000,-3.4446799)(4.6000000,-3.4821673)(4.6250000,-3.5196249)(4.6500000,-3.5570320)(4.6750000,-3.5943681)(4.70000000,-3.6316124)(4.7250000,-3.6687445)(4.7500000,-3.7057437)(4.7750000,-3.7425898)(4.8000000,-3.7792628)(4.82500000,-3.8157431)(4.8500000,-3.85201132)(4.8750000,-3.8880489)(4.9000000,-3.9238376)(4.92500000,-3.9593598)(4.9500000,-3.9945987)(4.9750000,-4.0295381)(5.0000000,-4.0641625)(5.0250000,-4.0984573)(5.0500000,-4.1324087)(5.07500000,-4.1660035)(5.1000000,-4.1992296)(5.1250000,-4.2320757)(5.1500000,-4.2645312)(5.1750000,-4.2965866)(5.2000000,-4.3282330)(5.2250000,-4.3594625)(5.2500000,-4.3902680)(5.2750000,-4.4206431)(5.3000000,-4.4505822)(5.3250000,-4.4800807)(5.3500000,-4.5091344)(5.3750000,-4.53774001)(5.4000000,-4.5658949)(5.4250000,-4.5935972)(5.4500000,-4.6208453)(5.4750000,-4.6476387)(5.5000000,-4.67397706)(5.5250000,-4.69986077)(5.5500000,-4.7252907)(5.5750000,-4.7502681)(5.6000000,-4.7747949)(5.6250000,-4.7988731)(5.6500000,-4.8225055)(5.6750000,-4.8456949)(5.7000000,-4.86844463)(5.7250000,-4.8907583)(5.7500000,-4.9126399)(5.7750000,-4.9340934)(5.8000000,-4.9551234)(5.8250000,-4.9757343)(5.8500000,-4.9959311)(5.8750000,-5.0157186)(5.9000000,-5.0351021)(5.9250000,-5.0540868)(5.9500000,-5.0726782)(5.9750000,-5.09088174)(6.0000000,-5.1087031)(6.0250000,-5.1261479)(6.0500000,-5.1432219)(6.0750000,-5.1599310)(6.1000000,-5.1762810)(6.1250000,-5.1922778)(6.1500000,-5.2079273)(6.1750000,-5.2232354)(6.2000000,-5.2382080)(6.2250000,-5.2528511)(6.2500000,-5.2671705)(6.2750000,-5.2811721)(6.3000000,-5.2948619)(6.3250000,-5.3082455)(6.3500000,-5.3213288)(6.37500000,-5.3341176)(6.4000000,-5.3466175)(6.4250000,-5.3588341)(6.45000000,-5.3707731)(6.4750000,-5.3824399)(6.5000000,-5.3938401)(6.52500000,-5.40497906)(6.5500000,-5.4158621)(6.5750000,-5.4264944)(6.6000000,-5.4368813)(6.6250000,-5.4470279)(6.6500000,-5.4569391)(6.6750000,-5.4666201)(6.7000000,-5.4760756)(6.7250000,-5.4853105)(6.7500000,-5.4943295)(6.77500000,-5.5031374)(6.80000000,-5.5117387)(6.8250000,-5.5201378)(6.8500000,-5.5283393)(6.8750000,-5.5363475)(6.9000000,-5.5441667)(6.9250000,-5.5518010)(6.9500000,-5.5592546)(6.97500000,-5.5665315)(7.0000000,-5.5736357)(7.0250000,-5.5805711)(7.0500000,-5.5873414)(7.0750000,-5.5939505)(7.1000000,-5.6004020)(7.12500000,-5.6066995)(7.1500000,-5.6128465)(7.1750000,-5.6188465)(7.2000000,-5.6247028)(7.2250000,-5.6304187)(7.2500000,-5.6359975)(7.27500000,-5.6414424)(7.3000000,-5.64675644)(7.3250000,-5.6519427)(7.35000000,-5.6570041)(7.3750000,-5.6619436)(7.4000000,-5.6667641)(7.42500000,-5.67146826)(7.45000000,-5.6760589)(7.4750000,-5.6805386)(7.5000000,-5.6849101)(7.52500000,-5.68917587)(7.55000000,-5.6933384)(7.57500000,-5.6974001)(7.6000000,-5.7013635)(7.6250000,-5.7052307)(7.6500000,-5.7090042)(7.6750000,-5.7126861)(7.7000000,-5.7162787)(7.7250000,-5.7197839)(7.7500000,-5.7232040)(7.7750000,-5.7265409)(7.8000000,-5.7297967)(7.8250000,-5.7329733)(7.85000000,-5.7360725)(7.8750000,-5.7390963)(7.9000000,-5.74204636)(7.9250000,-5.74492457)(7.9500000,-5.74773260)(7.97500000,-5.7504722)(8.0000000,-5.7531449)(8.0250000,-5.7557524)(8.0500000,-5.7582962)(8.0750000,-5.7607779)(8.1000000,-5.7631990)(8.1250000,-5.7655610)(8.1500000,-5.7678652)(8.1750000,-5.7701130)(8.2000000,-5.7723060)(8.2250000,-5.7744452)(8.2500000,-5.7765321)(8.2750000,-5.7785680)(8.3000000,-5.7805540)(8.3250000,-5.7824914)(8.3500000,-5.7843813)(8.37500000,-5.7862250)(8.4000000,-5.7880235)(8.4250000,-5.7897779)(8.45000000,-5.79148927)(8.4750000,-5.7931587)(8.5000000,-5.7947872)(8.5250000,-5.7963758)(8.5500000,-5.7979254)(8.5750000,-5.7994370)(8.6000000,-5.8009115)(8.6250000,-5.8023498)(8.6500000,-5.8037528)(8.6750000,-5.8051214)(8.70000000,-5.8064564)(8.7250000,-5.8077586)(8.7500000,-5.8090288)(8.7750000,-5.8102678)(8.8000000,-5.8114763)(8.8250000,-5.8126552)(8.8500000,-5.8138051)(8.8750000,-5.8149268)(8.9000000,-5.8160208)(8.92500000,-5.8170880)(8.9500000,-5.8181290)(8.9750000,-5.8191443)(9.0000000,-5.8201347)(9.02500000,-5.8211007)(9.05000000,-5.8220430)(9.0750000,-5.8229621)(9.1000000,-5.82385856)(9.1250000,-5.8247330)(9.1500000,-5.82558589)(9.17500000,-5.8264178)(9.2000000,-5.8272293)(9.2250000,-5.8280207)(9.2500000,-5.8287927)(9.2750000,-5.82954575)(9.3000000,-5.8302802)(9.3250000,-5.8309966)(9.3500000,-5.8316953)(9.3750000,-5.8323769)(9.4000000,-5.8330416)(9.4250000,-5.8336900)(9.45000000,-5.8343224)(9.47500000,-5.8349393)(9.5000000,-5.8355409)(9.5250000,-5.8361277)(9.5500000,-5.8367001)(9.5750000,-5.8372584)(9.6000000,-5.8378029)(9.6250000,-5.8383340)(9.6500000,-5.8388520)(9.6750000,-5.8393573)(9.7000000,-5.8398501)(9.7250000,-5.8403307)(9.7500000,-5.8407996)(9.7750000,-5.8412568)(9.8000000,-5.8417028)(9.82500000,-5.8421378)(9.85000000,-5.8425621)(9.8750000,-5.84297590)(9.9000000,-5.8433795)(9.92500000,-5.8437732)(9.9500000,-5.8441571)(9.9750000,-5.84453164)(10.0000000,-5.8448969)
};
\end{axis}
%\node[] at (3.9,2.5) {$\sqrt{\textrm{Var} \bar J_1}$};
%  \node[] at (4.3,1) {$\mean{\bar J_1}$};
 \node[] at (5,4) {b)};
 \end{tikzpicture}
%%%%
%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%
%%%%
\begin{tikzpicture}
\begin{axis}[width=0.38\textwidth,xmin=-0,xmax=8,
xlabel=$\mathcal{A}$,
%ylabel=$2\mean{\bar J_1}/\sqrt{\mathrm{Var}\bar J_1}$, 
xlabel near ticks, ylabel near ticks] 
\addplot[color=skyblue2, no markers,style={thick}] coordinates{
(0.*10^-8,0.*10^-13)(0.0250000,0.0156626)(0.0500000,0.0310250)(0.0750000,0.0460837)(0.1000000,0.0608347)(0.1250000,0.0752742)(0.1500000,0.0893981)(0.1750000,0.1032025)(0.2000000,0.1166834)(0.2250000,0.1298367)(0.2500000,0.1426586)(0.2750000,0.1551451)(0.3000000,0.1672924)(0.3250000,0.1790969)(0.3500000,0.1905551)(0.3750000,0.2016636)(0.4000000,0.2124193)(0.4250000,0.2228194)(0.4500000,0.2328612)(0.4750000,0.2425426)(0.5000000,0.2518615)(0.5250000,0.2608162)(0.5500000,0.2694057)(0.5750000,0.2776291)(0.6000000,0.2854860)(0.6250000,0.2929763)(0.6500000,0.3001007)(0.6750000,0.3068601)(0.7000000,0.3132558)(0.7250000,0.3192899)(0.7500000,0.3249648)(0.7750000,0.3302833)(0.8000000,0.3352488)(0.8250000,0.3398652)(0.8500000,0.3441368)(0.8750000,0.3480684)(0.9000000,0.3516652)(0.9250000,0.3549329)(0.9500000,0.3578775)(0.9750000,0.3605055)(1.0000000,0.3628237)(1.0250000,0.3648391)(1.05000000,0.3665593)(1.0750000,0.3679920)(1.1000000,0.3691451)(1.1250000,0.3700269)(1.1500000,0.3706456)(1.1750000,0.3710099)(1.2000000,0.3711284)(1.2250000,0.3710099)(1.2500000,0.3706633)(1.2750000,0.3700973)(1.3000000,0.3693210)(1.3250000,0.3683432)(1.3500000,0.3671727)(1.3750000,0.3658185)(1.4000000,0.3642891)(1.4250000,0.3625934)(1.4500000,0.3607396)(1.4750000,0.3587363)(1.5000000,0.3565917)(1.5250000,0.3543138)(1.5500000,0.3519105)(1.5750000,0.3493896)(1.6000000,0.3467584)(1.6250000,0.3440244)(1.6500000,0.3411947)(1.6750000,0.3382760)(1.7000000,0.3352750)(1.72500000,0.3321983)(1.7500000,0.3290519)(1.7750000,0.3258419)(1.8000000,0.3225740)(1.8250000,0.3192537)(1.8500000,0.3158864)(1.8750000,0.3124771)(1.9000000,0.3090307)(1.9250000,0.3055519)(1.9500000,0.3020450)(1.9750000,0.2985143)(2.0000000,0.2949639)(2.0250000,0.2913975)(2.0500000,0.2878188)(2.0750000,0.2842313)(2.1000000,0.2806382)(2.1250000,0.2770426)(2.1500000,0.2734474)(2.1750000,0.2698555)(2.2000000,0.2662693)(2.2250000,0.2626914)(2.25000000,0.2591240)(2.2750000,0.2555694)(2.3000000,0.2520294)(2.32500000,0.2485062)(2.3500000,0.2450013)(2.3750000,0.2415164)(2.4000000,0.2380532)(2.4250000,0.2346129)(2.4500000,0.2311971)(2.4750000,0.2278067)(2.5000000,0.2244431)(2.5250000,0.2211072)(2.5500000,0.2178001)(2.5750000,0.2145225)(2.6000000,0.2112752)(2.6250000,0.2080591)(2.6500000,0.2048747)(2.6750000,0.2017227)(2.7000000,0.1986035)(2.7250000,0.1955176)(2.7500000,0.1924655)(2.7750000,0.1894475)(2.8000000,0.1864640)(2.8250000,0.1835150)(2.8500000,0.1806010)(2.87500000,0.1777221)(2.9000000,0.1748784)(2.9250000,0.1720699)(2.9500000,0.1692969)(2.97500000,0.1665592)(3.0000000,0.1638570)(3.0250000,0.1611901)(3.0500000,0.1585586)(3.0750000,0.1559623)(3.1000000,0.1534011)(3.1250000,0.1508750)(3.1500000,0.1483837)(3.1750000,0.1459272)(3.2000000,0.1435051)(3.2250000,0.1411174)(3.2500000,0.1387638)(3.2750000,0.1364441)(3.3000000,0.1341581)(3.3250000,0.1319054)(3.3500000,0.1296858)(3.3750000,0.1274992)(3.4000000,0.1253450)(3.4250000,0.1232232)(3.4500000,0.1211333)(3.4750000,0.1190751)(3.5000000,0.1170483)(3.5250000,0.1150525)(3.5500000,0.1130874)(3.5750000,0.1111527)(3.60000000,0.1092481)(3.6250000,0.1073732)(3.6500000,0.1055277)(3.6750000,0.1037112)(3.7000000,0.1019234)(3.7250000,0.1001640)(3.7500000,0.0984325)(3.7750000,0.0967288)(3.8000000,0.0950524)(3.82500000,0.0934029)(3.8500000,0.0917801)(3.8750000,0.0901835)(3.9000000,0.0886129)(3.9250000,0.0870678)(3.9500000,0.0855480)(3.9750000,0.0840531)(4.00000000,0.0825828)(4.0250000,0.0811367)(4.0500000,0.0797145)(4.0750000,0.0783158)(4.1000000,0.0769403)(4.1250000,0.0755877)(4.1500000,0.0742577)(4.1750000,0.0729498)(4.2000000,0.0716639)(4.2250000,0.0703996)(4.2500000,0.0691565)(4.2750000,0.0679344)(4.3000000,0.0667329)(4.3250000,0.0655517)(4.3500000,0.0643905)(4.3750000,0.0632491)(4.4000000,0.0621270)(4.4250000,0.0610241)(4.4500000,0.0599400)(4.4750000,0.0588744)(4.5000000,0.0578271)(4.5250000,0.0567977)(4.5500000,0.0557860)(4.5750000,0.0547917)(4.6000000,0.0538145)(4.6250000,0.0528542)(4.6500000,0.0519105)(4.6750000,0.0509831)(4.70000000,0.0500717)(4.7250000,0.0491762)(4.7500000,0.0482962)(4.7750000,0.0474315)(4.8000000,0.0465818)(4.82500000,0.0457470)(4.8500000,0.0449268)(4.8750000,0.0441208)(4.9000000,0.0433290)(4.92500000,0.0425510)(4.9500000,0.0417867)(4.9750000,0.0410358)(5.0000000,0.0402981)(5.0250000,0.0395733)(5.0500000,0.0388614)(5.07500000,0.0381619)(5.1000000,0.0374749)(5.1250000,0.0367999)(5.1500000,0.0361369)(5.1750000,0.0354857)(5.2000000,0.0348459)(5.2250000,0.0342176)(5.2500000,0.0336003)(5.2750000,0.0329941)(5.3000000,0.0323986)(5.3250000,0.0318138)(5.3500000,0.0312394)(5.3750000,0.0306752)(5.4000000,0.0301211)(5.4250000,0.0295770)(5.4500000,0.0290426)(5.4750000,0.0285177)(5.5000000,0.0280023)(5.5250000,0.0274961)(5.5500000,0.0269991)(5.5750000,0.0265110)(5.6000000,0.0260316)(5.6250000,0.0255610)(5.6500000,0.0250988)(5.6750000,0.0246450)(5.7000000,0.0241994)(5.7250000,0.0237619)(5.7500000,0.0233324)(5.7750000,0.0229107)(5.8000000,0.0224966)(5.8250000,0.0220901)(5.8500000,0.0216910)(5.8750000,0.0212992)(5.9000000,0.0209146)(5.9250000,0.0205370)(5.9500000,0.0201664)(5.9750000,0.0198026)(6.0000000,0.0194456)(6.0250000,0.0190951)(6.0500000,0.0187511)(6.0750000,0.0184135)(6.1000000,0.0180822)(6.1250000,0.0177570)(6.1500000,0.0174379)(6.1750000,0.0171248)(6.2000000,0.0168176)(6.2250000,0.0165162)(6.2500000,0.0162204)(6.2750000,0.0159303)(6.3000000,0.0156457)(6.3250000,0.0153665)(6.3500000,0.0150926)(6.37500000,0.0148240)(6.4000000,0.0145605)(6.4250000,0.0143022)(6.45000000,0.0140488)(6.4750000,0.0138004)(6.5000000,0.0135569)(6.52500000,0.0133182)(6.5500000,0.0130841)(6.5750000,0.0128547)(6.6000000,0.0126299)(6.6250000,0.0124096)(6.6500000,0.0121937)(6.6750000,0.0119822)(6.7000000,0.0117750)(6.7250000,0.0115720)(6.7500000,0.0113732)(6.77500000,0.0111785)(6.80000000,0.0109879)(6.8250000,0.0108013)(6.8500000,0.0106186)(6.8750000,0.0104398)(6.9000000,0.0102647)(6.9250000,0.0100935)(6.9500000,0.0099259)(6.97500000,0.0097620)(7.0000000,0.0096016)(7.0250000,0.0094448)(7.0500000,0.0092915)(7.0750000,0.0091415)(7.1000000,0.0089949)(7.12500000,0.0088516)(7.1500000,0.0087116)(7.1750000,0.0085747)(7.2000000,0.0084409)(7.2250000,0.0083102)(7.2500000,0.0081826)(7.27500000,0.0080579)(7.3000000,0.0079361)(7.3250000,0.0078171)(7.35000000,0.0077009)(7.3750000,0.0075875)(7.4000000,0.0074768)(7.42500000,0.0073686)(7.45000000,0.0072631)(7.4750000,0.0071601)(7.5000000,0.0070596)(7.52500000,0.0069614)(7.55000000,0.0068657)(7.57500000,0.0067722)(7.6000000,0.0066811)(7.6250000,0.0065921)(7.6500000,0.0065053)(7.6750000,0.0064207)(7.7000000,0.0063381)(7.7250000,0.0062575)(7.7500000,0.0061789)(7.7750000,0.0061023)(7.8000000,0.0060275)(7.8250000,0.0059546)(7.85000000,0.0058834)(7.8750000,0.0058141)(7.9000000,0.0057464)(7.9250000,0.0056804)(7.9500000,0.0056161)(7.97500000,0.0055533)(8.0000000,0.0054921)(8.0250000,0.0054325)(8.0500000,0.0053743)(8.0750000,0.0053176)(8.1000000,0.0052622)(8.1250000,0.0052083)(8.1500000,0.0051557)(8.1750000,0.0051044)(8.2000000,0.0050544)(8.2250000,0.0050056)(8.2500000,0.0049580)(8.2750000,0.0049117)(8.3000000,0.0048664)(8.3250000,0.0048224)(8.3500000,0.0047794)(8.37500000,0.0047375)(8.4000000,0.0046966)(8.4250000,0.0046567)(8.45000000,0.0046179)(8.4750000,0.0045800)(8.5000000,0.0045431)(8.5250000,0.0045070)(8.5500000,0.0044719)(8.5750000,0.0044377)(8.6000000,0.0044043)(8.6250000,0.0043717)(8.6500000,0.0043400)(8.6750000,0.0043090)(8.70000000,0.0042789)(8.7250000,0.0042494)(8.7500000,0.0042207)(8.7750000,0.0041927)(8.8000000,0.0041655)(8.8250000,0.0041389)(8.8500000,0.0041129)(8.8750000,0.0040876)(8.9000000,0.0040630)(8.92500000,0.0040389)(8.9500000,0.0040155)(8.9750000,0.0039926)(9.0000000,0.0039703)(9.02500000,0.0039485)(9.05000000,0.0039273)(9.0750000,0.0039067)(9.1000000,0.0038865)(9.1250000,0.0038668)(9.1500000,0.0038477)(9.17500000,0.0038290)(9.2000000,0.0038107)(9.2250000,0.0037930)(9.2500000,0.0037756)(9.2750000,0.0037587)(9.3000000,0.0037423)(9.3250000,0.0037262)(9.3500000,0.0037105)(9.3750000,0.0036952)(9.4000000,0.0036803)(9.4250000,0.0036658)(9.45000000,0.0036516)(9.47500000,0.0036378)(9.5000000,0.0036243)(9.5250000,0.0036112)(9.5500000,0.0035983)(9.5750000,0.0035858)(9.6000000,0.0035736)(9.6250000,0.0035618)(9.6500000,0.0035502)(9.6750000,0.0035389)(9.7000000,0.0035278)(9.7250000,0.0035171)(9.7500000,0.0035066)(9.7750000,0.0034964)(9.8000000,0.0034864)(9.82500000,0.0034767)(9.85000000,0.0034672)(9.8750000,0.0034580)(9.9000000,0.0034489)(9.92500000,0.0034401)(9.9500000,0.0034316)(9.9750000,0.0034232)(10.0000000,0.0034150)
};
\addplot[no markers,style={thick},dashed] coordinates{(0.*10^-8,0.*10^-8)(0.0250000,0.0156639)(0.0500000,0.0310358)(0.0750000,0.0461200)(0.1000000,0.0609210)(0.1250000,0.0754428)(0.1500000,0.0896898)(0.1750000,0.1036661)(0.2000000,0.1173758)(0.2250000,0.1308228)(0.2500000,0.1440112)(0.2750000,0.1569449)(0.3000000,0.1696277)(0.3250000,0.1820634)(0.3500000,0.1942558)(0.3750000,0.2062086)(0.4000000,0.2179253)(0.4250000,0.2294097)(0.4500000,0.2406652)(0.4750000,0.2516953)(0.5000000,0.2625035)(0.5250000,0.2730932)(0.5500000,0.2834676)(0.5750000,0.2936301)(0.6000000,0.3035840)(0.6250000,0.3133324)(0.6500000,0.3228785)(0.6750000,0.3322253)(0.7000000,0.3413761)(0.7250000,0.3503338)(0.7500000,0.3591013)(0.7750000,0.3676816)(0.8000000,0.3760777)(0.8250000,0.3842922)(0.8500000,0.3923282)(0.8750000,0.4001883)(0.9000000,0.4078753)(0.9250000,0.4153918)(0.9500000,0.4227406)(0.9750000,0.4299242)(1.0000000,0.4369452)(1.0250000,0.4438062)(1.05000000,0.4505097)(1.0750000,0.4570581)(1.1000000,0.4634538)(1.1250000,0.4696994)(1.1500000,0.4757971)(1.1750000,0.4817492)(1.2000000,0.4875581)(1.2250000,0.4932261)(1.2500000,0.4987553)(1.2750000,0.5041480)(1.3000000,0.5094063)(1.3250000,0.5145324)(1.3500000,0.5195283)(1.3750000,0.5243963)(1.4000000,0.5291382)(1.4250000,0.5337561)(1.4500000,0.5382520)(1.4750000,0.5426279)(1.5000000,0.5468857)(1.5250000,0.5510273)(1.5500000,0.5550545)(1.5750000,0.5589692)(1.6000000,0.5627733)(1.6250000,0.5664686)(1.6500000,0.5700567)(1.6750000,0.5735394)(1.7000000,0.5769186)(1.72500000,0.5801957)(1.7500000,0.5833726)(1.7750000,0.5864509)(1.8000000,0.5894321)(1.8250000,0.5923179)(1.8500000,0.5951099)(1.8750000,0.5978096)(1.9000000,0.6004185)(1.9250000,0.6029381)(1.9500000,0.6053700)(1.9750000,0.6077155)(2.0000000,0.6099762)(2.0250000,0.6121534)(2.0500000,0.6142485)(2.0750000,0.6162630)(2.1000000,0.6181981)(2.1250000,0.6200552)(2.1500000,0.6218357)(2.1750000,0.6235408)(2.2000000,0.6251718)(2.2250000,0.6267300)(2.25000000,0.6282165)(2.2750000,0.6296328)(2.3000000,0.6309798)(2.32500000,0.6322589)(2.3500000,0.6334712)(2.3750000,0.6346178)(2.4000000,0.6357000)(2.4250000,0.6367187)(2.4500000,0.6376752)(2.4750000,0.6385705)(2.5000000,0.6394056)(2.5250000,0.6401817)(2.5500000,0.6408997)(2.5750000,0.6415607)(2.6000000,0.6421658)(2.6250000,0.6427158)(2.6500000,0.6432118)(2.6750000,0.6436547)(2.7000000,0.6440455)(2.7250000,0.6443852)(2.7500000,0.6446746)(2.7750000,0.6449146)(2.8000000,0.6451062)(2.8250000,0.6452502)(2.8500000,0.6453476)(2.87500000,0.6453991)(2.9000000,0.6454055)(2.9250000,0.6453678)(2.9500000,0.6452868)(2.97500000,0.6451632)(3.0000000,0.6449978)(3.0250000,0.6447915)(3.0500000,0.6445449)(3.0750000,0.6442589)(3.1000000,0.6439342)(3.1250000,0.6435716)(3.1500000,0.6431717)(3.1750000,0.6427352)(3.2000000,0.6422630)(3.2250000,0.6417555)(3.2500000,0.6412137)(3.2750000,0.6406380)(3.3000000,0.6400293)(3.3250000,0.6393880)(3.3500000,0.6387150)(3.3750000,0.6380107)(3.4000000,0.6372758)(3.4250000,0.6365110)(3.4500000,0.6357168)(3.4750000,0.6348938)(3.5000000,0.6340427)(3.5250000,0.6331639)(3.5500000,0.6322581)(3.5750000,0.6313258)(3.60000000,0.6303676)(3.6250000,0.6293840)(3.6500000,0.6283755)(3.6750000,0.6273426)(3.7000000,0.6262860)(3.7250000,0.6252060)(3.7500000,0.6241032)(3.7750000,0.6229780)(3.8000000,0.6218311)(3.82500000,0.6206628)(3.8500000,0.6194735)(3.8750000,0.6182639)(3.9000000,0.6170343)(3.9250000,0.6157851)(3.9500000,0.6145169)(3.9750000,0.6132300)(4.00000000,0.6119249)(4.0250000,0.6106020)(4.0500000,0.6092617)(4.0750000,0.6079044)(4.1000000,0.6065306)(4.1250000,0.6051405)(4.1500000,0.6037347)(4.1750000,0.6023135)(4.2000000,0.6008772)(4.2250000,0.5994262)(4.2500000,0.5979610)(4.2750000,0.5964818)(4.3000000,0.5949890)(4.3250000,0.5934830)(4.3500000,0.5919641)(4.3750000,0.5904326)(4.4000000,0.5888889)(4.4250000,0.5873333)(4.4500000,0.5857661)(4.4750000,0.5841876)(4.5000000,0.5825982)(4.5250000,0.5809981)(4.5500000,0.5793877)(4.5750000,0.5777672)(4.6000000,0.5761369)(4.6250000,0.5744971)(4.6500000,0.5728482)(4.6750000,0.5711903)(4.70000000,0.5695238)(4.7250000,0.5678488)(4.7500000,0.5661658)(4.7750000,0.5644748)(4.8000000,0.5627763)(4.82500000,0.5610704)(4.8500000,0.5593574)(4.8750000,0.5576375)(4.9000000,0.5559110)(4.92500000,0.5541781)(4.9500000,0.5524390)(4.9750000,0.5506939)(5.0000000,0.5489432)(5.0250000,0.5471869)(5.0500000,0.5454253)(5.07500000,0.5436587)(5.1000000,0.5418872)(5.1250000,0.5401110)(5.1500000,0.5383303)(5.1750000,0.5365454)(5.2000000,0.5347564)(5.2250000,0.5329636)(5.2500000,0.5311670)(5.2750000,0.5293669)(5.3000000,0.5275635)(5.3250000,0.5257570)(5.3500000,0.5239474)(5.3750000,0.5221351)(5.4000000,0.5203201)(5.4250000,0.5185027)(5.4500000,0.5166830)(5.4750000,0.5148611)(5.5000000,0.5130373)(5.5250000,0.5112117)(5.5500000,0.5093843)(5.5750000,0.5075555)(5.6000000,0.5057253)(5.6250000,0.5038939)(5.6500000,0.5020615)(5.6750000,0.5002281)(5.7000000,0.4983940)(5.7250000,0.4965592)(5.7500000,0.4947239)(5.7750000,0.4928883)(5.8000000,0.4910524)(5.8250000,0.4892165)(5.8500000,0.4873806)(5.8750000,0.4855450)(5.9000000,0.4837096)(5.9250000,0.4818748)(5.9500000,0.4800405)(5.9750000,0.4782070)(6.0000000,0.4763743)(6.0250000,0.4745426)(6.0500000,0.4727121)(6.0750000,0.4708829)(6.1000000,0.4690550)(6.1250000,0.4672288)(6.1500000,0.4654042)(6.1750000,0.4635815)(6.2000000,0.4617608)(6.2250000,0.4599423)(6.2500000,0.4581260)(6.2750000,0.4563122)(6.3000000,0.4545011)(6.3250000,0.4526927)(6.3500000,0.4508873)(6.37500000,0.4490850)(6.4000000,0.4472861)(6.4250000,0.4454907)(6.45000000,0.4436990)(6.4750000,0.4419112)(6.5000000,0.4401275)(6.52500000,0.4383482)(6.5500000,0.4365735)(6.5750000,0.4348036)(6.6000000,0.4330387)(6.6250000,0.4312791)(6.6500000,0.4295252)(6.6750000,0.4277770)(6.7000000,0.4260350)(6.7250000,0.4242994)(6.7500000,0.4225705)(6.77500000,0.4208486)(6.80000000,0.4191340)(6.8250000,0.4174271)(6.8500000,0.4157282)(6.8750000,0.4140376)(6.9000000,0.4123557)(6.9250000,0.4106828)(6.9500000,0.4090193)(6.97500000,0.4073655)(7.0000000,0.4057219)(7.0250000,0.4040887)(7.0500000,0.4024664)(7.0750000,0.4008553)(7.1000000,0.3992558)(7.12500000,0.3976683)(7.1500000,0.3960932)(7.1750000,0.3945307)(7.2000000,0.3929814)(7.2250000,0.3914455)(7.2500000,0.3899233)(7.27500000,0.3884153)(7.3000000,0.3869218)(7.3250000,0.3854431)(7.35000000,0.3839795)(7.3750000,0.3825313)(7.4000000,0.3810989)(7.42500000,0.3796826)(7.45000000,0.3782825)(7.4750000,0.3768991)(7.5000000,0.3755325)(7.52500000,0.3741829)(7.55000000,0.3728507)(7.57500000,0.3715360)(7.6000000,0.3702391)(7.6250000,0.3689601)(7.6500000,0.3676991)(7.6750000,0.3664565)(7.7000000,0.3652322)(7.7250000,0.3640265)(7.7500000,0.3628395)(7.7750000,0.3616712)(7.8000000,0.3605219)(7.8250000,0.3593914)(7.85000000,0.3582800)(7.8750000,0.3571877)(7.9000000,0.3561146)(7.9250000,0.3550605)(7.9500000,0.3540257)(7.97500000,0.3530101)(8.0000000,0.3520136)(8.0250000,0.3510363)(8.0500000,0.3500782)(8.0750000,0.3491392)(8.1000000,0.3482193)(8.1250000,0.3473184)(8.1500000,0.3464364)(8.1750000,0.3455734)(8.2000000,0.3447291)(8.2250000,0.3439036)(8.2500000,0.3430967)(8.2750000,0.3423083)(8.3000000,0.3415383)(8.3250000,0.3407866)(8.3500000,0.3400531)(8.37500000,0.3393376)(8.4000000,0.3386401)(8.4250000,0.3379603)(8.45000000,0.3372980)(8.4750000,0.3366533)(8.5000000,0.3360259)(8.5250000,0.3354155)(8.5500000,0.3348222)(8.5750000,0.3342457)(8.6000000,0.3336858)(8.6250000,0.3331423)(8.6500000,0.3326152)(8.6750000,0.3321041)(8.70000000,0.3316089)(8.7250000,0.3311295)(8.7500000,0.3306656)(8.7750000,0.3302170)(8.8000000,0.3297836)(8.8250000,0.3293651)(8.8500000,0.3289614)(8.8750000,0.3285722)(8.9000000,0.3281974)(8.92500000,0.3278368)(8.9500000,0.3274901)(8.9750000,0.3271572)(9.0000000,0.3268378)(9.02500000,0.3265319)(9.05000000,0.3262390)(9.0750000,0.3259592)(9.1000000,0.3256921)(9.1250000,0.3254376)(9.1500000,0.3251954)(9.17500000,0.3249654)(9.2000000,0.3247474)(9.2250000,0.3245412)(9.2500000,0.3243466)(9.2750000,0.3241633)(9.3000000,0.3239913)(9.3250000,0.3238302)(9.3500000,0.3236800)(9.3750000,0.3235404)(9.4000000,0.3234113)(9.4250000,0.3232924)(9.45000000,0.3231836)(9.47500000,0.3230847)(9.5000000,0.3229955)(9.5250000,0.3229158)(9.5500000,0.3228455)(9.5750000,0.3227843)(9.6000000,0.3227322)(9.6250000,0.3226889)(9.6500000,0.3226543)(9.6750000,0.3226282)(9.7000000,0.3226104)(9.7250000,0.3226009)(9.7500000,0.3225993)(9.7750000,0.3226056)(9.8000000,0.3226196)(9.82500000,0.3226411)(9.85000000,0.3226701)(9.8750000,0.3227063)(9.9000000,0.3227495)(9.92500000,0.3227998)(9.9500000,0.3228568)(9.9750000,0.3229206)(10.0000000,0.3229908)
};
\addplot[no markers,style={thick},dotted] coordinates{
(0.*10^-8,2.5298221)(0.0250000,2.5062403)(0.0500000,2.4829269)(0.0750000,2.4598783)(0.1000000,2.4370913)(0.1250000,2.4145625)(0.1500000,2.3922886)(0.1750000,2.3702664)(0.2000000,2.34849274)(0.2250000,2.3269644)(0.2500000,2.30567834)(0.2750000,2.2846314)(0.3000000,2.2638206)(0.3250000,2.2432430)(0.3500000,2.2228955)(0.3750000,2.2027753)(0.4000000,2.1828794)(0.4250000,2.16320510)(0.4500000,2.1437495)(0.4750000,2.1245099)(0.5000000,2.1054835)(0.5250000,2.0866676)(0.5500000,2.06805952)(0.5750000,2.0496567)(0.6000000,2.0314565)(0.6250000,2.0134564)(0.6500000,1.9956538)(0.6750000,1.9780462)(0.7000000,1.96063124)(0.7250000,1.9434064)(0.7500000,1.92636930)(0.7750000,1.9095176)(0.8000000,1.8928489)(0.8250000,1.8763609)(0.8500000,1.8600514)(0.8750000,1.84391804)(0.9000000,1.8279587)(0.9250000,1.8121711)(0.9500000,1.7965532)(0.9750000,1.7811028)(1.0000000,1.7658177)(1.0250000,1.7506960)(1.05000000,1.7357356)(1.0750000,1.7209344)(1.1000000,1.7062904)(1.1250000,1.6918017)(1.1500000,1.6774663)(1.1750000,1.6632824)(1.2000000,1.6492479)(1.2250000,1.6353611)(1.2500000,1.6216202)(1.2750000,1.6080232)(1.3000000,1.5945684)(1.3250000,1.5812540)(1.3500000,1.5680782)(1.3750000,1.5550395)(1.4000000,1.5421359)(1.4250000,1.5293660)(1.4500000,1.5167279)(1.4750000,1.5042201)(1.5000000,1.49184097)(1.5250000,1.4795889)(1.5500000,1.4674623)(1.5750000,1.4554597)(1.6000000,1.4435794)(1.6250000,1.4318201)(1.6500000,1.4201802)(1.6750000,1.4086582)(1.7000000,1.3972527)(1.72500000,1.3859623)(1.7500000,1.3747855)(1.7750000,1.3637209)(1.8000000,1.3527673)(1.8250000,1.3419232)(1.8500000,1.3311872)(1.8750000,1.3205582)(1.9000000,1.3100347)(1.9250000,1.2996155)(1.9500000,1.2892993)(1.9750000,1.2790848)(2.0000000,1.2689709)(2.0250000,1.2589563)(2.0500000,1.2490398)(2.0750000,1.2392202)(2.1000000,1.2294964)(2.1250000,1.2198672)(2.1500000,1.2103314)(2.1750000,1.2008880)(2.2000000,1.19153580)(2.2250000,1.1822738)(2.25000000,1.1731008)(2.2750000,1.1640158)(2.3000000,1.1550177)(2.32500000,1.1461056)(2.3500000,1.1372784)(2.3750000,1.1285350)(2.4000000,1.1198745)(2.4250000,1.1112959)(2.4500000,1.1027983)(2.4750000,1.0943807)(2.5000000,1.0860421)(2.5250000,1.0777816)(2.5500000,1.0695983)(2.5750000,1.0614912)(2.6000000,1.0534596)(2.6250000,1.0455025)(2.6500000,1.0376191)(2.6750000,1.0298084)(2.7000000,1.0220697)(2.7250000,1.0144021)(2.7500000,1.0068048)(2.7750000,0.9992769)(2.8000000,0.9918178)(2.8250000,0.9844265)(2.8500000,0.9771023)(2.87500000,0.9698445)(2.9000000,0.9626522)(2.9250000,0.9555247)(2.9500000,0.9484614)(2.97500000,0.9414614)(3.0000000,0.9345240)(3.0250000,0.9276486)(3.0500000,0.9208344)(3.0750000,0.9140807)(3.1000000,0.9073869)(3.1250000,0.9007523)(3.1500000,0.8941761)(3.1750000,0.8876579)(3.2000000,0.8811969)(3.2250000,0.8747924)(3.2500000,0.8684439)(3.2750000,0.8621507)(3.3000000,0.8559123)(3.3250000,0.8497279)(3.3500000,0.8435971)(3.3750000,0.8375192)(3.4000000,0.8314937)(3.4250000,0.8255199)(3.4500000,0.8195973)(3.4750000,0.8137254)(3.5000000,0.8079036)(3.5250000,0.8021314)(3.5500000,0.7964081)(3.5750000,0.7907334)(3.60000000,0.7851066)(3.6250000,0.7795273)(3.6500000,0.7739949)(3.6750000,0.7685089)(3.7000000,0.7630689)(3.7250000,0.7576744)(3.7500000,0.7523249)(3.7750000,0.7470198)(3.8000000,0.7417588)(3.82500000,0.7365413)(3.8500000,0.7313669)(3.8750000,0.7262352)(3.9000000,0.7211457)(3.9250000,0.7160980)(3.9500000,0.7110916)(3.9750000,0.7061261)(4.00000000,0.7012011)(4.0250000,0.6963161)(4.0500000,0.6914708)(4.0750000,0.6866648)(4.1000000,0.6818975)(4.1250000,0.6771688)(4.1500000,0.6724780)(4.1750000,0.6678250)(4.2000000,0.6632092)(4.2250000,0.6586303)(4.2500000,0.6540880)(4.2750000,0.6495818)(4.3000000,0.6451114)(4.3250000,0.6406764)(4.3500000,0.6362766)(4.3750000,0.6319115)(4.4000000,0.6275807)(4.4250000,0.6232841)(4.4500000,0.6190211)(4.4750000,0.6147916)(4.5000000,0.6105950)(4.5250000,0.6064313)(4.5500000,0.6022999)(4.5750000,0.5982006)(4.6000000,0.5941331)(4.6250000,0.5900971)(4.6500000,0.5860923)(4.6750000,0.5821183)(4.70000000,0.5781749)(4.7250000,0.5742618)(4.7500000,0.5703786)(4.7750000,0.5665252)(4.8000000,0.5627012)(4.82500000,0.5589063)(4.8500000,0.5551403)(4.8750000,0.5514029)(4.9000000,0.5476938)(4.92500000,0.5440128)(4.9500000,0.5403596)(4.9750000,0.5367339)(5.0000000,0.5331355)(5.0250000,0.5295641)(5.0500000,0.5260195)(5.07500000,0.5225014)(5.1000000,0.5190096)(5.1250000,0.5155438)(5.1500000,0.5121038)(5.1750000,0.5086894)(5.2000000,0.5053004)(5.2250000,0.5019364)(5.2500000,0.4985973)(5.2750000,0.4952829)(5.3000000,0.4919929)(5.3250000,0.4887271)(5.3500000,0.4854853)(5.3750000,0.4822672)(5.4000000,0.4790727)(5.4250000,0.4759016)(5.4500000,0.4727537)(5.4750000,0.4696286)(5.5000000,0.4665263)(5.5250000,0.4634466)(5.5500000,0.4603892)(5.5750000,0.4573539)(5.6000000,0.4543406)(5.6250000,0.4513490)(5.6500000,0.4483790)(5.6750000,0.4454304)(5.7000000,0.4425030)(5.7250000,0.4395966)(5.7500000,0.4367111)(5.7750000,0.4338461)(5.8000000,0.4310017)(5.8250000,0.4281776)(5.8500000,0.4253736)(5.8750000,0.4225896)(5.9000000,0.4198253)(5.9250000,0.4170807)(5.9500000,0.4143555)(5.9750000,0.4116496)(6.0000000,0.4089629)(6.0250000,0.4062951)(6.0500000,0.4036461)(6.0750000,0.4010158)(6.1000000,0.3984040)(6.1250000,0.3958105)(6.1500000,0.3932352)(6.1750000,0.3906780)(6.2000000,0.3881387)(6.2250000,0.3856171)(6.2500000,0.3831131)(6.2750000,0.3806266)(6.3000000,0.3781573)(6.3250000,0.3757053)(6.3500000,0.3732703)(6.37500000,0.3708522)(6.4000000,0.3684509)(6.4250000,0.3660661)(6.45000000,0.3636979)(6.4750000,0.3613460)(6.5000000,0.3590104)(6.52500000,0.3566909)(6.5500000,0.3543873)(6.5750000,0.3520996)(6.6000000,0.3498275)(6.6250000,0.3475711)(6.6500000,0.3453302)(6.6750000,0.3431046)(6.7000000,0.3408942)(6.7250000,0.3386989)(6.7500000,0.3365186)(6.77500000,0.3343532)(6.80000000,0.3322026)(6.8250000,0.3300665)(6.8500000,0.3279451)(6.8750000,0.3258380)(6.9000000,0.3237452)(6.9250000,0.3216666)(6.9500000,0.3196021)(6.97500000,0.3175516)(7.0000000,0.3155149)(7.0250000,0.3134920)(7.0500000,0.3114827)(7.0750000,0.3094870)(7.1000000,0.3075048)(7.12500000,0.3055359)(7.1500000,0.3035802)(7.1750000,0.3016377)(7.2000000,0.2997082)(7.2250000,0.2977916)(7.2500000,0.2958879)(7.27500000,0.2939970)(7.3000000,0.2921187)(7.3250000,0.2902530)(7.35000000,0.2883997)(7.3750000,0.2865588)(7.4000000,0.2847302)(7.42500000,0.2829138)(7.45000000,0.2811095)(7.4750000,0.2793172)(7.5000000,0.2775368)(7.52500000,0.2757682)(7.55000000,0.2740114)(7.57500000,0.2722662)(7.6000000,0.2705326)(7.6250000,0.2688106)(7.6500000,0.2670999)(7.6750000,0.2654005)(7.7000000,0.2637124)(7.7250000,0.2620354)(7.7500000,0.2603695)(7.7750000,0.2587146)(7.8000000,0.2570706)(7.8250000,0.2554374)(7.85000000,0.2538150)(7.8750000,0.2522033)(7.9000000,0.2506021)(7.9250000,0.2490115)(7.9500000,0.2474314)(7.97500000,0.2458616)(8.0000000,0.2443021)(8.0250000,0.2427529)(8.0500000,0.2412138)(8.0750000,0.2396848)(8.1000000,0.2381657)(8.1250000,0.2366567)(8.1500000,0.2351575)(8.1750000,0.2336681)(8.2000000,0.2321884)(8.2250000,0.2307184)(8.2500000,0.2292580)(8.2750000,0.2278071)(8.3000000,0.2263656)(8.3250000,0.2249335)(8.3500000,0.2235108)(8.37500000,0.2220973)(8.4000000,0.2206930)(8.4250000,0.2192979)(8.45000000,0.2179118)(8.4750000,0.2165347)(8.5000000,0.2151666)(8.5250000,0.2138073)(8.5500000,0.2124568)(8.5750000,0.2111151)(8.6000000,0.2097821)(8.6250000,0.2084577)(8.6500000,0.2071419)(8.6750000,0.2058346)(8.70000000,0.2045358)(8.7250000,0.2032453)(8.7500000,0.2019632)(8.7750000,0.2006894)(8.8000000,0.1994238)(8.8250000,0.1981663)(8.8500000,0.1969170)(8.8750000,0.1956757)(8.9000000,0.1944424)(8.92500000,0.1932171)(8.9500000,0.1919997)(8.9750000,0.1907901)(9.0000000,0.1895882)(9.02500000,0.1883941)(9.05000000,0.1872077)(9.0750000,0.1860290)(9.1000000,0.1848577)(9.1250000,0.1836941)(9.1500000,0.1825378)(9.17500000,0.1813890)(9.2000000,0.1802476)(9.2250000,0.1791135)(9.2500000,0.1779867)(9.2750000,0.1768671)(9.3000000,0.1757546)(9.3250000,0.1746493)(9.3500000,0.1735511)(9.3750000,0.1724598)(9.4000000,0.1713756)(9.4250000,0.1702983)(9.45000000,0.1692279)(9.47500000,0.1681644)(9.5000000,0.1671076)(9.5250000,0.1660576)(9.5500000,0.1650143)(9.5750000,0.1639776)(9.6000000,0.1629476)(9.6250000,0.1619242)(9.6500000,0.1609072)(9.6750000,0.1598968)(9.7000000,0.1588928)(9.7250000,0.1578952)(9.7500000,0.1569039)(9.7750000,0.1559190)(9.8000000,0.1549403)(9.82500000,0.1539679)(9.85000000,0.1530017)(9.8750000,0.1520416)(9.9000000,0.1510876)(9.92500000,0.1501397)(9.9500000,0.1491978)(9.9750000,0.1482619)(10.0000000,0.1473320)
};
\end{axis}
\begin{axis}[anchor=south west, xshift=2.7cm, yshift=2.2cm,width=0.2\textwidth, ylabel=$SNR$,
xlabel=$\mean{\bar J_1}$, style={font=\scriptsize}, ytick={0,0.2,0.4}, ylabel style={rotate=0}, ylabel near ticks, xlabel near ticks,xlabel shift= -5 pt]
\addplot[color=black, no markers,style={thick}] coordinates{
(0.001,0.000790941)(0.0035,0.00277154)(0.006,0.00475682)(0.0085,0.00674678)(0.011,0.00874146)(0.0135,0.0107409)(0.016,0.0127451)(0.0185,0.014754)(0.021,0.0167678)(0.0235,0.0187865)(0.026,0.02081)(0.0285,0.0228384)(0.031,0.0248717)(0.0335,0.02691)(0.036,0.0289532)(0.0385,0.0310014)(0.041,0.0330547)(0.0435,0.035113)(0.046,0.0371764)(0.0485,0.0392449)(0.051,0.0413185)(0.0535,0.0433973)(0.056,0.0454813)(0.0585,0.0475705)(0.061,0.0496649)(0.0635,0.0517646)(0.066,0.0538696)(0.0685,0.05598)(0.071,0.0580957)(0.0735,0.0602167)(0.076,0.0623432)(0.0785,0.0644751)(0.081,0.0666125)(0.0835,0.0687553)(0.086,0.0709037)(0.0885,0.0730577)(0.091,0.0752172)(0.0935,0.0773823)(0.096,0.0795531)(0.0985,0.0817295)(0.101,0.0839117)(0.1035,0.0860995)(0.106,0.0882931)(0.1085,0.0904925)(0.111,0.0926977)(0.1135,0.0949088)(0.116,0.0971257)(0.1185,0.0993485)(0.121,0.101577)(0.1235,0.103812)(0.126,0.106053)(0.1285,0.108299)(0.131,0.110552)(0.1335,0.112811)(0.136,0.115076)(0.1385,0.117347)(0.141,0.119624)(0.1435,0.121907)(0.146,0.124197)(0.1485,0.126492)(0.151,0.128794)(0.1535,0.131103)(0.156,0.133417)(0.1585,0.135738)(0.161,0.138066)(0.1635,0.140399)(0.166,0.142739)(0.1685,0.145086)(0.171,0.147439)(0.1735,0.149799)(0.176,0.152165)(0.1785,0.154537)(0.181,0.156916)(0.1835,0.159302)(0.186,0.161694)(0.1885,0.164093)(0.191,0.166498)(0.1935,0.168911)(0.196,0.171329)(0.1985,0.173755)(0.201,0.176187)(0.2035,0.178626)(0.206,0.181072)(0.2085,0.183524)(0.211,0.185983)(0.2135,0.188449)(0.216,0.190921)(0.2185,0.1934)(0.221,0.195886)(0.2235,0.198379)(0.226,0.200879)(0.2285,0.203385)(0.231,0.205898)(0.2335,0.208417)(0.236,0.210944)(0.2385,0.213477)(0.241,0.216016)(0.2435,0.218563)(0.246,0.221116)(0.2485,0.223675)(0.251,0.226241)(0.2535,0.228814)(0.256,0.231393)(0.2585,0.233978)(0.261,0.23657)(0.2635,0.239168)(0.266,0.241772)(0.2685,0.244382)(0.271,0.246998)(0.2735,0.24962)(0.276,0.252248)(0.2785,0.254882)(0.281,0.257522)(0.2835,0.260166)(0.286,0.262816)(0.2885,0.265472)(0.291,0.268132)(0.2935,0.270797)(0.296,0.273466)(0.2985,0.27614)(0.301,0.278818)(0.3035,0.281499)(0.306,0.284185)(0.3085,0.286873)(0.311,0.289564)(0.3135,0.292258)(0.316,0.294953)(0.3185,0.29765)(0.321,0.300348)(0.3235,0.303047)(0.326,0.305745)(0.3285,0.308443)(0.331,0.311139)(0.3335,0.313833)(0.336,0.316523)(0.3385,0.319209)(0.341,0.321889)(0.3435,0.324563)(0.346,0.327228)(0.3485,0.329884)(0.351,0.332528)(0.3535,0.335159)(0.356,0.337773)(0.3585,0.340369)(0.361,0.342943)(0.3635,0.345491)(0.366,0.34801)(0.3685,0.350494)(0.371,0.352936)(0.3735,0.35533)(0.376,0.357666)(0.3785,0.359931)(0.381,0.362112)(0.3835,0.364187)(0.386,0.366127)(0.3885,0.36789)(0.391,0.36941)(0.3935,0.370571)(0.396,0.371125)(0.3985,0.370291)(0.4,0.365149)
};
\addplot[color=red, no markers,style={thick}] coordinates{
(0.001,0.00309611)(0.0035,0.00312735)(0.006,0.00319362)(0.0085,0.00329535)(0.011,0.00343297)(0.0135,0.003607)(0.016,0.00381796)(0.0185,0.00406643)(0.021,0.00435298)(0.0235,0.00467818)(0.026,0.00504253)(0.0285,0.00544644)(0.031,0.00589013)(0.0335,0.0063736)(0.036,0.00689653)(0.0385,0.00745823)(0.041,0.00805769)(0.0435,0.00869353)(0.046,0.00936414)(0.0485,0.0100677)(0.051,0.0108025)(0.0535,0.0115668)(0.056,0.0123589)(0.0585,0.0131775)(0.061,0.0140213)(0.0635,0.0148893)(0.066,0.0157807)(0.0685,0.0166947)(0.071,0.0176307)(0.0735,0.0185882)(0.076,0.0195667)(0.0785,0.020566)(0.081,0.0215856)(0.0835,0.0226253)(0.086,0.023685)(0.0885,0.0247643)(0.091,0.0258631)(0.0935,0.0269814)(0.096,0.0281188)(0.0985,0.0292755)(0.101,0.0304512)(0.1035,0.0316458)(0.106,0.0328594)(0.1085,0.0340918)(0.111,0.035343)(0.1135,0.036613)(0.116,0.0379018)(0.1185,0.0392092)(0.121,0.0405353)(0.1235,0.0418802)(0.126,0.0432437)(0.1285,0.044626)(0.131,0.0460269)(0.1335,0.0474466)(0.136,0.0488851)(0.1385,0.0503423)(0.141,0.0518184)(0.1435,0.0533133)(0.146,0.0548272)(0.1485,0.05636)(0.151,0.0579118)(0.1535,0.0594827)(0.156,0.0610727)(0.1585,0.0626819)(0.161,0.0643105)(0.1635,0.0659583)(0.166,0.0676257)(0.1685,0.0693125)(0.171,0.071019)(0.1735,0.0727452)(0.176,0.0744912)(0.1785,0.0762572)(0.181,0.0780431)(0.1835,0.0798493)(0.186,0.0816757)(0.1885,0.0835225)(0.191,0.0853898)(0.1935,0.0872778)(0.196,0.0891866)(0.1985,0.0911163)(0.201,0.0930671)(0.2035,0.0950392)(0.206,0.0970327)(0.2085,0.0990478)(0.211,0.101085)(0.2135,0.103143)(0.216,0.105224)(0.2185,0.107327)(0.221,0.109453)(0.2235,0.111601)(0.226,0.113772)(0.2285,0.115967)(0.231,0.118184)(0.2335,0.120426)(0.236,0.122691)(0.2385,0.12498)(0.241,0.127293)(0.2435,0.129631)(0.246,0.131994)(0.2485,0.134382)(0.251,0.136795)(0.2535,0.139234)(0.256,0.141699)(0.2585,0.14419)(0.261,0.146708)(0.2635,0.149253)(0.266,0.151826)(0.2685,0.154426)(0.271,0.157054)(0.2735,0.15971)(0.276,0.162396)(0.2785,0.165111)(0.281,0.167855)(0.2835,0.17063)(0.286,0.173435)(0.2885,0.176272)(0.291,0.17914)(0.2935,0.182041)(0.296,0.184974)(0.2985,0.187941)(0.301,0.190942)(0.3035,0.193977)(0.306,0.197048)(0.3085,0.200154)(0.311,0.203298)(0.3135,0.206479)(0.316,0.209699)(0.3185,0.212958)(0.321,0.216257)(0.3235,0.219597)(0.326,0.22298)(0.3285,0.226406)(0.331,0.229877)(0.3335,0.233393)(0.336,0.236957)(0.3385,0.24057)(0.341,0.244233)(0.3435,0.247949)(0.346,0.251718)(0.3485,0.255544)(0.351,0.259429)(0.3535,0.263375)(0.356,0.267385)(0.3585,0.271462)(0.361,0.275611)(0.3635,0.279835)(0.366,0.284139)(0.3685,0.28853)(0.371,0.293013)(0.3735,0.297598)(0.376,0.302293)(0.3785,0.307113)(0.381,0.312072)(0.3835,0.317192)(0.386,0.322502)(0.3885,0.328046)(0.391,0.333889)(0.3935,0.340151)(0.396,0.347078)(0.3985,0.355453)(0.399,0.357562)(0.4,0.365149)
};
\end{axis}
%\node[] at (3,2.5) {$\sqrt{\Sigma/2}$};
%  \node[] at (3.5,0.6) {$SNR$};
   \node[] at (4.2,2.5) {\footnotesize$\textcolor{red}{\mathcal{A}_{\mathrm{max}}}$};
    \node[] at (3.5,3.2) {\footnotesize$\mathcal{A}_{\mathrm{min}}$};
%\node[] at (4.3,3.6) {$\sqrt{\Sigma/2}$};
 % \node[] at (3.5,1.1) {$SNR$};
 \node[] at (5,4) {c)};
 \end{tikzpicture}
